\'Economie des biens immat\'eriels - Economics of Intangible Goods

We introduce a new economic system suited for Intangible Goods ({\sc ig}). We argue that such system can now be implemented in the real world using advance technics in distributed network computing and cryptography. The specification of the so called \net{} is presented. To Limit the number of financial transactions, the system is forced to define its own currency, with many benefits. The new "cup" currency, extended worldwide, is dedicated to {\sc ig}, available only for person-to-person trading, protected from speculation and adapted for tax recovery with no additional computation. Those nices features makes the \net{} a new democratic tool, fixing specific issues in {\sc ig} trading and reviving a whole domain activity. We emphasis on the fact that all proposed documentation, algorithm, program in any language related to this proposal shall be open-source without any possibility to post any patent of any sort on the system or subsystem. This new trading model should be considered as a pure intellectual construction, like parts of Mathematics and then belongs to nobody or everybody, like $1+1=2$. Next step will be to test, validate the security of various implementations details, and to ask for legal rules adaptations. The first draft paper is written in French language and posted to arXiv.org and hal.archive-ouverte.fr . We expect to provide an English translation before Christmas.

==> (inline-0) <==
\begin{array}{ccccc}
\mathcal{I} & : & \mathbb{N}^* & \to & \mathbb{R}_+ \\
& & n & \mapsto & \mathcal{I}_n
\end{array}$$
$$0 < \mathcal{I}_1 \le \mathcal{I}_\infty \quad \lim_{n\to\infty} \mathcal{I} = \mathcal{I}_\infty$$
$$\lim_{n\to\infty}(\mathcal{I}/n) = 0 \quad \frac{d\mathcal{I}}{dn} \ge 0 \ge \frac{d\left(\mathcal{I}/n\right)}{dn}$$

\begin{figure}
\begin{tikzpicture}
  \begin{axis}[ xlabel=Number of buyers: $n$, ylabel=cup ($\sqcup$), width=8cm, height=5cm]
    \addplot[smooth,blue] plot coordinates { (1,10.00) (2,12.50) (3,15.00) (4,17.50) (5,20.00) (6,22.50) (7,25.00) (8,27.50) (9,30.00) (10,32.50) (11,35.00) (12,37.50) (13,40.00) (14,42.50) (15,45.00) (16,47.50) (17,50.00) (18,52.50) (19,55.00) (20,57.50) (21,60.00) (22,62.50) (23,65.00) (24,67.50) (25,70.00) (26,72.50) (27,75.00) (28,77.50) (29,80.00) (30,82.50) (31,85.00) (32,87.50) (33,90.00) (34,92.50) (35,95.00) (36,97.50) (37,100.00) (38,100.00) (39,100.00) (40,100.00) (41,100.00) (42,100.00) (43,100.00) (44,100.00) (45,100.00) (46,100.00) (47,100.00) (48,100.00) (49,100.00) (50,100.00) (51,100.00) (52,100.00) (53,100.00) (54,100.00) (55,100.00) (56,100.00) (57,100.00) (58,100.00) (59,100.00) (60,100.00) (61,100.00) (62,100.00) (63,100.00) (64,100.00) (65,100.00) (66,100.00) (67,100.00) (68,100.00) (69,100.00) (70,100.00) (71,100.00) (72,100.00) (73,100.00) (74,100.00) (75,100.00) (76,100.00) (77,100.00) (78,100.00) (79,100.00) (80,100.00) (81,100.00) (82,100.00) (83,100.00) (84,100.00) (85,100.00) (86,100.00) (87,100.00) (88,100.00) (89,100.00) (90,100.00) (91,100.00) (92,100.00) (93,100.00) (94,100.00) (95,100.00) (96,100.00) (97,100.00) (98,100.00) (99,100.00) (100,100.00) (101,100.00) (102,100.00) (103,100.00) (104,100.00) (105,100.00) (106,100.00) (107,100.00) (108,100.00) (109,100.00) (110,100.00) (111,100.00) (112,100.00) (113,100.00) (114,100.00) (115,100.00) (116,100.00) (117,100.00) (118,100.00) (119,100.00) (120,100.00) (121,100.00) (122,100.00) (123,100.00) (124,100.00) (125,100.00) (126,100.00) (127,100.00) (128,100.00) (129,100.00) (130,100.00) (131,100.00) (132,100.00) (133,100.00) (134,100.00) (135,100.00) (136,100.00) (137,100.00) (138,100.00) (139,100.00) (140,100.00) (141,100.00) (142,100.00) (143,100.00) (144,100.00) (145,100.00) (146,100.00) (147,100.00) (148,100.00) (149,100.00) (150,100.00) (151,100.00) (152,100.00) (153,100.00) (154,100.00) (155,100.00) (156,100.00) (157,100.00) (158,100.00) (159,100.00) (160,100.00) (161,100.00) (162,100.00) (163,100.00) (164,100.00) (165,100.00) (166,100.00) (167,100.00) (168,100.00) (169,100.00) (170,100.00) (171,100.00) (172,100.00) (173,100.00) (174,100.00) (175,100.00) (176,100.00) (177,100.00) (178,100.00) (179,100.00) (180,100.00) (181,100.00) (182,100.00) (183,100.00) (184,100.00) (185,100.00) (186,100.00) (187,100.00) (188,100.00) (189,100.00) (190,100.00) (191,100.00) (192,100.00) (193,100.00) (194,100.00) (195,100.00) (196,100.00) (197,100.00) (198,100.00) (199,100.00) (200,100.00) (201,100.00) (202,100.00) (203,100.00) (204,100.00) (205,100.00) (206,100.00) (207,100.00) (208,100.00) (209,100.00) (210,100.00) (211,100.00) (212,100.00) (213,100.00) (214,100.00) (215,100.00) (216,100.00) (217,100.00) (218,100.00) (219,100.00) (220,100.00) (221,100.00) (222,100.00) (223,100.00) (224,100.00) (225,100.00) (226,100.00) (227,100.00) (228,100.00) (229,100.00) (230,100.00) (231,100.00) (232,100.00) (233,100.00) (234,100.00) (235,100.00) (236,100.00) (237,100.00) (238,100.00) (239,100.00) (240,100.00) (241,100.00) (242,100.00) (243,100.00) (244,100.00) (245,100.00) (246,100.00) (247,100.00) (248,100.00) (249,100.00) (250,100.00) (251,100.00) (252,100.00) (253,100.00) (254,100.00) (255,100.00) (256,100.00) (257,100.00) (258,100.00) (259,100.00) (260,100.00) (261,100.00) (262,100.00) (263,100.00) (264,100.00) (265,100.00) (266,100.00) (267,100.00) (268,100.00) (269,100.00) (270,100.00) (271,100.00) (272,100.00) (273,100.00) (274,100.00) (275,100.00) (276,100.00) (277,100.00) (278,100.00) (279,100.00) (280,100.00) (281,100.00) (282,100.00) (283,100.00) (284,100.00) (285,100.00) (286,100.00) (287,100.00) (288,100.00) (289,100.00) (290,100.00) (291,100.00) (292,100.00) (293,100.00) (294,100.00) (295,100.00) (296,100.00) (297,100.00) (298,100.00) (299,100.00) (300,100.00) (301,100.00) (302,100.00) (303,100.00) (304,100.00) (305,100.00) (306,100.00) (307,100.00) (308,100.00) (309,100.00) (310,100.00) (311,100.00) (312,100.00) (313,100.00) (314,100.00) (315,100.00) (316,100.00) (317,100.00) (318,100.00) (319,100.00) (320,100.00) (321,100.00) (322,100.00) (323,100.00) (324,100.00) (325,100.00) (326,100.00) (327,100.00) (328,100.00) (329,100.00) (330,100.00) (331,100.00) (332,100.00) (333,100.00) (334,100.00) (335,100.00) (336,100.00) (337,100.00) (338,100.00) (339,100.00) (340,100.00) (341,100.00) (342,100.00) (343,100.00) (344,100.00) (345,100.00) (346,100.00) (347,100.00) (348,100.00) (349,100.00) (350,100.00) (351,100.00) (352,100.00) (353,100.00) (354,100.00) (355,100.00) (356,100.00) (357,100.00) (358,100.00) (359,100.00) (360,100.00) (361,100.00) (362,100.00) (363,100.00) (364,100.00) (365,100.00) (366,100.00) (367,100.00) (368,100.00) (369,100.00) (370,100.00) (371,100.00) (372,100.00) (373,100.00) (374,100.00) (375,100.00) (376,100.00) (377,100.00) (378,100.00) (379,100.00) (380,100.00) (381,100.00) (382,100.00) (383,100.00) (384,100.00) (385,100.00) (386,100.00) (387,100.00) (388,100.00) (389,100.00) (390,100.00) (391,100.00) (392,100.00) (393,100.00) (394,100.00) (395,100.00) (396,100.00) (397,100.00) (398,100.00) (399,100.00)  };
    \addlegendentry{Income $\mathcal{I}$}
    \addplot[smooth,color=red] plot coordinates { (1,10.00) (2, 6.25) (3, 5.00) (4, 4.38) (5, 4.00) (6, 3.75) (7, 3.57) (8, 3.44) (9, 3.33) (10, 3.25) (11, 3.18) (12, 3.12) (13, 3.08) (14, 3.04) (15, 3.00) (16, 2.97) (17, 2.94) (18, 2.92) (19, 2.89) (20, 2.88) (21, 2.86) (22, 2.84) (23, 2.83) (24, 2.81) (25, 2.80) (26, 2.79) (27, 2.78) (28, 2.77) (29, 2.76) (30, 2.75) (31, 2.74) (32, 2.73) (33, 2.73) (34, 2.72) (35, 2.71) (36, 2.71) (37, 2.70) (38, 2.63) (39, 2.56) (40, 2.50) (41, 2.44) (42, 2.38) (43, 2.33) (44, 2.27) (45, 2.22) (46, 2.17) (47, 2.13) (48, 2.08) (49, 2.04) (50, 2.00) (51, 1.96) (52, 1.92) (53, 1.89) (54, 1.85) (55, 1.82) (56, 1.79) (57, 1.75) (58, 1.72) (59, 1.69) (60, 1.67) (61, 1.64) (62, 1.61) (63, 1.59) (64, 1.56) (65, 1.54) (66, 1.52) (67, 1.49) (68, 1.47) (69, 1.45) (70, 1.43) (71, 1.41) (72, 1.39) (73, 1.37) (74, 1.35) (75, 1.33) (76, 1.32) (77, 1.30) (78, 1.28) (79, 1.27) (80, 1.25) (81, 1.23) (82, 1.22) (83, 1.20) (84, 1.19) (85, 1.18) (86, 1.16) (87, 1.15) (88, 1.14) (89, 1.12) (90, 1.11) (91, 1.10) (92, 1.09) (93, 1.08) (94, 1.06) (95, 1.05) (96, 1.04) (97, 1.03) (98, 1.02) (99, 1.01) (100, 1.00) (101, 0.99) (102, 0.98) (103, 0.97) (104, 0.96) (105, 0.95) (106, 0.94) (107, 0.93) (108, 0.93) (109, 0.92) (110, 0.91) (111, 0.90) (112, 0.89) (113, 0.88) (114, 0.88) (115, 0.87) (116, 0.86) (117, 0.85) (118, 0.85) (119, 0.84) (120, 0.83) (121, 0.83) (122, 0.82) (123, 0.81) (124, 0.81) (125, 0.80) (126, 0.79) (127, 0.79) (128, 0.78) (129, 0.78) (130, 0.77) (131, 0.76) (132, 0.76) (133, 0.75) (134, 0.75) (135, 0.74) (136, 0.74) (137, 0.73) (138, 0.72) (139, 0.72) (140, 0.71) (141, 0.71) (142, 0.70) (143, 0.70) (144, 0.69) (145, 0.69) (146, 0.68) (147, 0.68) (148, 0.68) (149, 0.67) (150, 0.67) (151, 0.66) (152, 0.66) (153, 0.65) (154, 0.65) (155, 0.65) (156, 0.64) (157, 0.64) (158, 0.63) (159, 0.63) (160, 0.62) (161, 0.62) (162, 0.62) (163, 0.61) (164, 0.61) (165, 0.61) (166, 0.60) (167, 0.60) (168, 0.60) (169, 0.59) (170, 0.59) (171, 0.58) (172, 0.58) (173, 0.58) (174, 0.57) (175, 0.57) (176, 0.57) (177, 0.56) (178, 0.56) (179, 0.56) (180, 0.56) (181, 0.55) (182, 0.55) (183, 0.55) (184, 0.54) (185, 0.54) (186, 0.54) (187, 0.53) (188, 0.53) (189, 0.53) (190, 0.53) (191, 0.52) (192, 0.52) (193, 0.52) (194, 0.52) (195, 0.51) (196, 0.51) (197, 0.51) (198, 0.51) (199, 0.50) (200, 0.50) (201, 0.50) (202, 0.50) (203, 0.49) (204, 0.49) (205, 0.49) (206, 0.49) (207, 0.48) (208, 0.48) (209, 0.48) (210, 0.48) (211, 0.47) (212, 0.47) (213, 0.47) (214, 0.47) (215, 0.47) (216, 0.46) (217, 0.46) (218, 0.46) (219, 0.46) (220, 0.45) (221, 0.45) (222, 0.45) (223, 0.45) (224, 0.45) (225, 0.44) (226, 0.44) (227, 0.44) (228, 0.44) (229, 0.44) (230, 0.43) (231, 0.43) (232, 0.43) (233, 0.43) (234, 0.43) (235, 0.43) (236, 0.42) (237, 0.42) (238, 0.42) (239, 0.42) (240, 0.42) (241, 0.41) (242, 0.41) (243, 0.41) (244, 0.41) (245, 0.41) (246, 0.41) (247, 0.40) (248, 0.40) (249, 0.40) (250, 0.40) (251, 0.40) (252, 0.40) (253, 0.40) (254, 0.39) (255, 0.39) (256, 0.39) (257, 0.39) (258, 0.39) (259, 0.39) (260, 0.38) (261, 0.38) (262, 0.38) (263, 0.38) (264, 0.38) (265, 0.38) (266, 0.38) (267, 0.37) (268, 0.37) (269, 0.37) (270, 0.37) (271, 0.37) (272, 0.37) (273, 0.37) (274, 0.36) (275, 0.36) (276, 0.36) (277, 0.36) (278, 0.36) (279, 0.36) (280, 0.36) (281, 0.36) (282, 0.35) (283, 0.35) (284, 0.35) (285, 0.35) (286, 0.35) (287, 0.35) (288, 0.35) (289, 0.35) (290, 0.34) (291, 0.34) (292, 0.34) (293, 0.34) (294, 0.34) (295, 0.34) (296, 0.34) (297, 0.34) (298, 0.34) (299, 0.33) (300, 0.33) (301, 0.33) (302, 0.33) (303, 0.33) (304, 0.33) (305, 0.33) (306, 0.33) (307, 0.33) (308, 0.32) (309, 0.32) (310, 0.32) (311, 0.32) (312, 0.32) (313, 0.32) (314, 0.32) (315, 0.32) (316, 0.32) (317, 0.32) (318, 0.31) (319, 0.31) (320, 0.31) (321, 0.31) (322, 0.31) (323, 0.31) (324, 0.31) (325, 0.31) (326, 0.31) (327, 0.31) (328, 0.30) (329, 0.30) (330, 0.30) (331, 0.30) (332, 0.30) (333, 0.30) (334, 0.30) (335, 0.30) (336, 0.30) (337, 0.30) (338, 0.30) (339, 0.29) (340, 0.29) (341, 0.29) (342, 0.29) (343, 0.29) (344, 0.29) (345, 0.29) (346, 0.29) (347, 0.29) (348, 0.29) (349, 0.29) (350, 0.29) (351, 0.28) (352, 0.28) (353, 0.28) (354, 0.28) (355, 0.28) (356, 0.28) (357, 0.28) (358, 0.28) (359, 0.28) (360, 0.28) (361, 0.28) (362, 0.28) (363, 0.28) (364, 0.27) (365, 0.27) (366, 0.27) (367, 0.27) (368, 0.27) (369, 0.27) (370, 0.27) (371, 0.27) (372, 0.27) (373, 0.27) (374, 0.27) (375, 0.27) (376, 0.27) (377, 0.27) (378, 0.26) (379, 0.26) (380, 0.26) (381, 0.26) (382, 0.26) (383, 0.26) (384, 0.26) (385, 0.26) (386, 0.26) (387, 0.26) (388, 0.26) (389, 0.26) (390, 0.26) (391, 0.26) (392, 0.26) (393, 0.25) (394, 0.25) (395, 0.25) (396, 0.25) (397, 0.25) (398, 0.25) (399, 0.25)  };
    \addlegendentry{Price $\mathcal{P}$}
    \addplot[color=gray,mark=*] plot coordinates { (1,10) };
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[ xlabel=Number of buyers: $n$, ylabel=cup ($\sqcup$), width=8cm, height=5cm]
    \addplot[smooth,color=blue] plot coordinates { (1,10.00) (2, 6.25) (3, 5.00) (4, 4.38) (5, 4.00) (6, 3.75) (7, 3.57) (8, 3.44) (9, 3.33) (10, 3.25) (11, 3.18) (12, 3.12) (13, 3.08) (14, 3.04) (15, 3.00) (16, 2.97) (17, 2.94) (18, 2.92) (19, 2.89) (20, 2.88) (21, 2.86) (22, 2.84) (23, 2.83) (24, 2.81) (25, 2.80) (26, 2.79) (27, 2.78) (28, 2.77) (29, 2.76) (30, 2.75) (31, 2.74) (32, 2.73) (33, 2.73) (34, 2.72) (35, 2.71) (36, 2.71) (37, 2.70) (38, 2.63) (39, 2.56) (40, 2.50) (41, 2.44) (42, 2.38) (43, 2.33) (44, 2.27) (45, 2.22) (46, 2.17) (47, 2.13) (48, 2.08) (49, 2.04) (50, 2.00) (51, 1.96) (52, 1.92) (53, 1.89) (54, 1.85) (55, 1.82) (56, 1.79) (57, 1.75) (58, 1.72) (59, 1.69) (60, 1.67) (61, 1.64) (62, 1.61) (63, 1.59) (64, 1.56) (65, 1.54) (66, 1.52) (67, 1.49) (68, 1.47) (69, 1.45) (70, 1.43) (71, 1.41) (72, 1.39) (73, 1.37) (74, 1.35) (75, 1.33) (76, 1.32) (77, 1.30) (78, 1.28) (79, 1.27) (80, 1.25) (81, 1.23) (82, 1.22) (83, 1.20) (84, 1.19) (85, 1.18) (86, 1.16) (87, 1.15) (88, 1.14) (89, 1.12) (90, 1.11) (91, 1.10) (92, 1.09) (93, 1.08) (94, 1.06) (95, 1.05) (96, 1.04) (97, 1.03) (98, 1.02) (99, 1.01) (100, 1.00) (101, 0.99) (102, 0.98) (103, 0.97) (104, 0.96) (105, 0.95) (106, 0.94) (107, 0.93) (108, 0.93) (109, 0.92) (110, 0.91) (111, 0.90) (112, 0.89) (113, 0.88) (114, 0.88) (115, 0.87) (116, 0.86) (117, 0.85) (118, 0.85) (119, 0.84) (120, 0.83) (121, 0.83) (122, 0.82) (123, 0.81) (124, 0.81) (125, 0.80) (126, 0.79) (127, 0.79) (128, 0.78) (129, 0.78) (130, 0.77) (131, 0.76) (132, 0.76) (133, 0.75) (134, 0.75) (135, 0.74) (136, 0.74) (137, 0.73) (138, 0.72) (139, 0.72) (140, 0.71) (141, 0.71) (142, 0.70) (143, 0.70) (144, 0.69) (145, 0.69) (146, 0.68) (147, 0.68) (148, 0.68) (149, 0.67) (150, 0.67) (151, 0.66) (152, 0.66) (153, 0.65) (154, 0.65) (155, 0.65) (156, 0.64) (157, 0.64) (158, 0.63) (159, 0.63) (160, 0.62) (161, 0.62) (162, 0.62) (163, 0.61) (164, 0.61) (165, 0.61) (166, 0.60) (167, 0.60) (168, 0.60) (169, 0.59) (170, 0.59) (171, 0.58) (172, 0.58) (173, 0.58) (174, 0.57) (175, 0.57) (176, 0.57) (177, 0.56) (178, 0.56) (179, 0.56) (180, 0.56) (181, 0.55) (182, 0.55) (183, 0.55) (184, 0.54) (185, 0.54) (186, 0.54) (187, 0.53) (188, 0.53) (189, 0.53) (190, 0.53) (191, 0.52) (192, 0.52) (193, 0.52) (194, 0.52) (195, 0.51) (196, 0.51) (197, 0.51) (198, 0.51) (199, 0.50) (200, 0.50) (201, 0.50) (202, 0.50) (203, 0.49) (204, 0.49) (205, 0.49) (206, 0.49) (207, 0.48) (208, 0.48) (209, 0.48) (210, 0.48) (211, 0.47) (212, 0.47) (213, 0.47) (214, 0.47) (215, 0.47) (216, 0.46) (217, 0.46) (218, 0.46) (219, 0.46) (220, 0.45) (221, 0.45) (222, 0.45) (223, 0.45) (224, 0.45) (225, 0.44) (226, 0.44) (227, 0.44) (228, 0.44) (229, 0.44) (230, 0.43) (231, 0.43) (232, 0.43) (233, 0.43) (234, 0.43) (235, 0.43) (236, 0.42) (237, 0.42) (238, 0.42) (239, 0.42) (240, 0.42) (241, 0.41) (242, 0.41) (243, 0.41) (244, 0.41) (245, 0.41) (246, 0.41) (247, 0.40) (248, 0.40) (249, 0.40) (250, 0.40) (251, 0.40) (252, 0.40) (253, 0.40) (254, 0.39) (255, 0.39) (256, 0.39) (257, 0.39) (258, 0.39) (259, 0.39) (260, 0.38) (261, 0.38) (262, 0.38) (263, 0.38) (264, 0.38) (265, 0.38) (266, 0.38) (267, 0.37) (268, 0.37) (269, 0.37) (270, 0.37) (271, 0.37) (272, 0.37) (273, 0.37) (274, 0.36) (275, 0.36) (276, 0.36) (277, 0.36) (278, 0.36) (279, 0.36) (280, 0.36) (281, 0.36) (282, 0.35) (283, 0.35) (284, 0.35) (285, 0.35) (286, 0.35) (287, 0.35) (288, 0.35) (289, 0.35) (290, 0.34) (291, 0.34) (292, 0.34) (293, 0.34) (294, 0.34) (295, 0.34) (296, 0.34) (297, 0.34) (298, 0.34) (299, 0.33) (300, 0.33) (301, 0.33) (302, 0.33) (303, 0.33) (304, 0.33) (305, 0.33) (306, 0.33) (307, 0.33) (308, 0.32) (309, 0.32) (310, 0.32) (311, 0.32) (312, 0.32) (313, 0.32) (314, 0.32) (315, 0.32) (316, 0.32) (317, 0.32) (318, 0.31) (319, 0.31) (320, 0.31) (321, 0.31) (322, 0.31) (323, 0.31) (324, 0.31) (325, 0.31) (326, 0.31) (327, 0.31) (328, 0.30) (329, 0.30) (330, 0.30) (331, 0.30) (332, 0.30) (333, 0.30) (334, 0.30) (335, 0.30) (336, 0.30) (337, 0.30) (338, 0.30) (339, 0.29) (340, 0.29) (341, 0.29) (342, 0.29) (343, 0.29) (344, 0.29) (345, 0.29) (346, 0.29) (347, 0.29) (348, 0.29) (349, 0.29) (350, 0.29) (351, 0.28) (352, 0.28) (353, 0.28) (354, 0.28) (355, 0.28) (356, 0.28) (357, 0.28) (358, 0.28) (359, 0.28) (360, 0.28) (361, 0.28) (362, 0.28) (363, 0.28) (364, 0.27) (365, 0.27) (366, 0.27) (367, 0.27) (368, 0.27) (369, 0.27) (370, 0.27) (371, 0.27) (372, 0.27) (373, 0.27) (374, 0.27) (375, 0.27) (376, 0.27) (377, 0.27) (378, 0.26) (379, 0.26) (380, 0.26) (381, 0.26) (382, 0.26) (383, 0.26) (384, 0.26) (385, 0.26) (386, 0.26) (387, 0.26) (388, 0.26) (389, 0.26) (390, 0.26) (391, 0.26) (392, 0.26) (393, 0.25) (394, 0.25) (395, 0.25) (396, 0.25) (397, 0.25) (398, 0.25) (399, 0.25)  };
    \addlegendentry{$\mathcal{P}$, $\xi=0.25$}
    \addplot[smooth,color=red, dashed] plot coordinates { (1,10.00) (2, 5.15) (3, 3.53) (4, 2.73) (5, 2.24) (6, 1.92) (7, 1.69) (8, 1.51) (9, 1.38) (10, 1.27) (11, 1.18) (12, 1.11) (13, 1.05) (14, 0.99) (15, 0.95) (16, 0.91) (17, 0.87) (18, 0.84) (19, 0.81) (20, 0.78) (21, 0.76) (22, 0.74) (23, 0.72) (24, 0.70) (25, 0.69) (26, 0.67) (27, 0.66) (28, 0.65) (29, 0.63) (30, 0.62) (31, 0.61) (32, 0.60) (33, 0.59) (34, 0.59) (35, 0.58) (36, 0.57) (37, 0.56) (38, 0.56) (39, 0.55) (40, 0.54) (41, 0.54) (42, 0.53) (43, 0.53) (44, 0.52) (45, 0.52) (46, 0.51) (47, 0.51) (48, 0.50) (49, 0.50) (50, 0.49) (51, 0.49) (52, 0.49) (53, 0.48) (54, 0.48) (55, 0.48) (56, 0.47) (57, 0.47) (58, 0.47) (59, 0.46) (60, 0.46) (61, 0.46) (62, 0.46) (63, 0.45) (64, 0.45) (65, 0.45) (66, 0.45) (67, 0.44) (68, 0.44) (69, 0.44) (70, 0.44) (71, 0.44) (72, 0.43) (73, 0.43) (74, 0.43) (75, 0.43) (76, 0.43) (77, 0.43) (78, 0.42) (79, 0.42) (80, 0.42) (81, 0.42) (82, 0.42) (83, 0.42) (84, 0.42) (85, 0.41) (86, 0.41) (87, 0.41) (88, 0.41) (89, 0.41) (90, 0.41) (91, 0.41) (92, 0.41) (93, 0.40) (94, 0.40) (95, 0.40) (96, 0.40) (97, 0.40) (98, 0.40) (99, 0.40) (100, 0.40) (101, 0.40) (102, 0.40) (103, 0.39) (104, 0.39) (105, 0.39) (106, 0.39) (107, 0.39) (108, 0.39) (109, 0.39) (110, 0.39) (111, 0.39) (112, 0.39) (113, 0.39) (114, 0.39) (115, 0.38) (116, 0.38) (117, 0.38) (118, 0.38) (119, 0.38) (120, 0.38) (121, 0.38) (122, 0.38) (123, 0.38) (124, 0.38) (125, 0.38) (126, 0.38) (127, 0.38) (128, 0.38) (129, 0.38) (130, 0.37) (131, 0.37) (132, 0.37) (133, 0.37) (134, 0.37) (135, 0.37) (136, 0.37) (137, 0.37) (138, 0.37) (139, 0.37) (140, 0.37) (141, 0.37) (142, 0.37) (143, 0.37) (144, 0.37) (145, 0.37) (146, 0.37) (147, 0.37) (148, 0.37) (149, 0.37) (150, 0.36) (151, 0.36) (152, 0.36) (153, 0.36) (154, 0.36) (155, 0.36) (156, 0.36) (157, 0.36) (158, 0.36) (159, 0.36) (160, 0.36) (161, 0.36) (162, 0.36) (163, 0.36) (164, 0.36) (165, 0.36) (166, 0.36) (167, 0.36) (168, 0.36) (169, 0.36) (170, 0.36) (171, 0.36) (172, 0.36) (173, 0.36) (174, 0.36) (175, 0.36) (176, 0.36) (177, 0.35) (178, 0.35) (179, 0.35) (180, 0.35) (181, 0.35) (182, 0.35) (183, 0.35) (184, 0.35) (185, 0.35) (186, 0.35) (187, 0.35) (188, 0.35) (189, 0.35) (190, 0.35) (191, 0.35) (192, 0.35) (193, 0.35) (194, 0.35) (195, 0.35) (196, 0.35) (197, 0.35) (198, 0.35) (199, 0.35) (200, 0.35) (201, 0.35) (202, 0.35) (203, 0.35) (204, 0.35) (205, 0.35) (206, 0.35) (207, 0.35) (208, 0.35) (209, 0.35) (210, 0.35) (211, 0.35) (212, 0.35) (213, 0.35) (214, 0.35) (215, 0.35) (216, 0.34) (217, 0.34) (218, 0.34) (219, 0.34) (220, 0.34) (221, 0.34) (222, 0.34) (223, 0.34) (224, 0.34) (225, 0.34) (226, 0.34) (227, 0.34) (228, 0.34) (229, 0.34) (230, 0.34) (231, 0.34) (232, 0.34) (233, 0.34) (234, 0.34) (235, 0.34) (236, 0.34) (237, 0.34) (238, 0.34) (239, 0.34) (240, 0.34) (241, 0.34) (242, 0.34) (243, 0.34) (244, 0.34) (245, 0.34) (246, 0.34) (247, 0.34) (248, 0.34) (249, 0.34) (250, 0.34) (251, 0.34) (252, 0.34) (253, 0.34) (254, 0.34) (255, 0.34) (256, 0.34) (257, 0.34) (258, 0.34) (259, 0.34) (260, 0.34) (261, 0.34) (262, 0.34) (263, 0.34) (264, 0.34) (265, 0.34) (266, 0.34) (267, 0.34) (268, 0.34) (269, 0.34) (270, 0.34) (271, 0.34) (272, 0.34) (273, 0.34) (274, 0.34) (275, 0.34) (276, 0.34) (277, 0.34) (278, 0.33) (279, 0.33) (280, 0.33) (281, 0.33) (282, 0.33) (283, 0.33) (284, 0.33) (285, 0.33) (286, 0.33) (287, 0.33) (288, 0.33) (289, 0.33) (290, 0.33) (291, 0.33) (292, 0.33) (293, 0.33) (294, 0.33) (295, 0.33) (296, 0.33) (297, 0.33) (298, 0.33) (299, 0.33) (300, 0.33) (301, 0.33) (302, 0.33) (303, 0.33) (304, 0.33) (305, 0.33) (306, 0.33) (307, 0.33) (308, 0.32) (309, 0.32) (310, 0.32) (311, 0.32) (312, 0.32) (313, 0.32) (314, 0.32) (315, 0.32) (316, 0.32) (317, 0.32) (318, 0.31) (319, 0.31) (320, 0.31) (321, 0.31) (322, 0.31) (323, 0.31) (324, 0.31) (325, 0.31) (326, 0.31) (327, 0.31) (328, 0.30) (329, 0.30) (330, 0.30) (331, 0.30) (332, 0.30) (333, 0.30) (334, 0.30) (335, 0.30) (336, 0.30) (337, 0.30) (338, 0.30) (339, 0.29) (340, 0.29) (341, 0.29) (342, 0.29) (343, 0.29) (344, 0.29) (345, 0.29) (346, 0.29) (347, 0.29) (348, 0.29) (349, 0.29) (350, 0.29) (351, 0.28) (352, 0.28) (353, 0.28) (354, 0.28) (355, 0.28) (356, 0.28) (357, 0.28) (358, 0.28) (359, 0.28) (360, 0.28) (361, 0.28) (362, 0.28) (363, 0.28) (364, 0.27) (365, 0.27) (366, 0.27) (367, 0.27) (368, 0.27) (369, 0.27) (370, 0.27) (371, 0.27) (372, 0.27) (373, 0.27) (374, 0.27) (375, 0.27) (376, 0.27) (377, 0.27) (378, 0.26) (379, 0.26) (380, 0.26) (381, 0.26) (382, 0.26) (383, 0.26) (384, 0.26) (385, 0.26) (386, 0.26) (387, 0.26) (388, 0.26) (389, 0.26) (390, 0.26) (391, 0.26) (392, 0.26) (393, 0.25) (394, 0.25) (395, 0.25) (396, 0.25) (397, 0.25) (398, 0.25) (399, 0.25)  };
    \addlegendentry{$\mathcal{P}$, $\xi=0.03$}
    \addplot[smooth,color=green] plot coordinates { (1,10.00) (2, 9.35) (3, 9.13) (4, 9.03) (5, 8.96) (6, 8.92) (7, 8.89) (8, 8.86) (9, 8.84) (10, 8.83) (11, 8.82) (12, 8.33) (13, 7.69) (14, 7.14) (15, 6.67) (16, 6.25) (17, 5.88) (18, 5.56) (19, 5.26) (20, 5.00) (21, 4.76) (22, 4.55) (23, 4.35) (24, 4.17) (25, 4.00) (26, 3.85) (27, 3.70) (28, 3.57) (29, 3.45) (30, 3.33) (31, 3.23) (32, 3.12) (33, 3.03) (34, 2.94) (35, 2.86) (36, 2.78) (37, 2.70) (38, 2.63) (39, 2.56) (40, 2.50) (41, 2.44) (42, 2.38) (43, 2.33) (44, 2.27) (45, 2.22) (46, 2.17) (47, 2.13) (48, 2.08) (49, 2.04) (50, 2.00) (51, 1.96) (52, 1.92) (53, 1.89) (54, 1.85) (55, 1.82) (56, 1.79) (57, 1.75) (58, 1.72) (59, 1.69) (60, 1.67) (61, 1.64) (62, 1.61) (63, 1.59) (64, 1.56) (65, 1.54) (66, 1.52) (67, 1.49) (68, 1.47) (69, 1.45) (70, 1.43) (71, 1.41) (72, 1.39) (73, 1.37) (74, 1.35) (75, 1.33) (76, 1.32) (77, 1.30) (78, 1.28) (79, 1.27) (80, 1.25) (81, 1.23) (82, 1.22) (83, 1.20) (84, 1.19) (85, 1.18) (86, 1.16) (87, 1.15) (88, 1.14) (89, 1.12) (90, 1.11) (91, 1.10) (92, 1.09) (93, 1.08) (94, 1.06) (95, 1.05) (96, 1.04) (97, 1.03) (98, 1.02) (99, 1.01) (100, 1.00) (101, 0.99) (102, 0.98) (103, 0.97) (104, 0.96) (105, 0.95) (106, 0.94) (107, 0.93) (108, 0.93) (109, 0.92) (110, 0.91) (111, 0.90) (112, 0.89) (113, 0.88) (114, 0.88) (115, 0.87) (116, 0.86) (117, 0.85) (118, 0.85) (119, 0.84) (120, 0.83) (121, 0.83) (122, 0.82) (123, 0.81) (124, 0.81) (125, 0.80) (126, 0.79) (127, 0.79) (128, 0.78) (129, 0.78) (130, 0.77) (131, 0.76) (132, 0.76) (133, 0.75) (134, 0.75) (135, 0.74) (136, 0.74) (137, 0.73) (138, 0.72) (139, 0.72) (140, 0.71) (141, 0.71) (142, 0.70) (143, 0.70) (144, 0.69) (145, 0.69) (146, 0.68) (147, 0.68) (148, 0.68) (149, 0.67) (150, 0.67) (151, 0.66) (152, 0.66) (153, 0.65) (154, 0.65) (155, 0.65) (156, 0.64) (157, 0.64) (158, 0.63) (159, 0.63) (160, 0.62) (161, 0.62) (162, 0.62) (163, 0.61) (164, 0.61) (165, 0.61) (166, 0.60) (167, 0.60) (168, 0.60) (169, 0.59) (170, 0.59) (171, 0.58) (172, 0.58) (173, 0.58) (174, 0.57) (175, 0.57) (176, 0.57) (177, 0.56) (178, 0.56) (179, 0.56) (180, 0.56) (181, 0.55) (182, 0.55) (183, 0.55) (184, 0.54) (185, 0.54) (186, 0.54) (187, 0.53) (188, 0.53) (189, 0.53) (190, 0.53) (191, 0.52) (192, 0.52) (193, 0.52) (194, 0.52) (195, 0.51) (196, 0.51) (197, 0.51) (198, 0.51) (199, 0.50) (200, 0.50) (201, 0.50) (202, 0.50) (203, 0.49) (204, 0.49) (205, 0.49) (206, 0.49) (207, 0.48) (208, 0.48) (209, 0.48) (210, 0.48) (211, 0.47) (212, 0.47) (213, 0.47) (214, 0.47) (215, 0.47) (216, 0.46) (217, 0.46) (218, 0.46) (219, 0.46) (220, 0.45) (221, 0.45) (222, 0.45) (223, 0.45) (224, 0.45) (225, 0.44) (226, 0.44) (227, 0.44) (228, 0.44) (229, 0.44) (230, 0.43) (231, 0.43) (232, 0.43) (233, 0.43) (234, 0.43) (235, 0.43) (236, 0.42) (237, 0.42) (238, 0.42) (239, 0.42) (240, 0.42) (241, 0.41) (242, 0.41) (243, 0.41) (244, 0.41) (245, 0.41) (246, 0.41) (247, 0.40) (248, 0.40) (249, 0.40) (250, 0.40) (251, 0.40) (252, 0.40) (253, 0.40) (254, 0.39) (255, 0.39) (256, 0.39) (257, 0.39) (258, 0.39) (259, 0.39) (260, 0.38) (261, 0.38) (262, 0.38) (263, 0.38) (264, 0.38) (265, 0.38) (266, 0.38) (267, 0.37) (268, 0.37) (269, 0.37) (270, 0.37) (271, 0.37) (272, 0.37) (273, 0.37) (274, 0.36) (275, 0.36) (276, 0.36) (277, 0.36) (278, 0.36) (279, 0.36) (280, 0.36) (281, 0.36) (282, 0.35) (283, 0.35) (284, 0.35) (285, 0.35) (286, 0.35) (287, 0.35) (288, 0.35) (289, 0.35) (290, 0.34) (291, 0.34) (292, 0.34) (293, 0.34) (294, 0.34) (295, 0.34) (296, 0.34) (297, 0.34) (298, 0.34) (299, 0.33) (300, 0.33) (301, 0.33) (302, 0.33) (303, 0.33) (304, 0.33) (305, 0.33) (306, 0.33) (307, 0.33) (308, 0.32) (309, 0.32) (310, 0.32) (311, 0.32) (312, 0.32) (313, 0.32) (314, 0.32) (315, 0.32) (316, 0.32) (317, 0.32) (318, 0.31) (319, 0.31) (320, 0.31) (321, 0.31) (322, 0.31) (323, 0.31) (324, 0.31) (325, 0.31) (326, 0.31) (327, 0.31) (328, 0.30) (329, 0.30) (330, 0.30) (331, 0.30) (332, 0.30) (333, 0.30) (334, 0.30) (335, 0.30) (336, 0.30) (337, 0.30) (338, 0.30) (339, 0.29) (340, 0.29) (341, 0.29) (342, 0.29) (343, 0.29) (344, 0.29) (345, 0.29) (346, 0.29) (347, 0.29) (348, 0.29) (349, 0.29) (350, 0.29) (351, 0.28) (352, 0.28) (353, 0.28) (354, 0.28) (355, 0.28) (356, 0.28) (357, 0.28) (358, 0.28) (359, 0.28) (360, 0.28) (361, 0.28) (362, 0.28) (363, 0.28) (364, 0.27) (365, 0.27) (366, 0.27) (367, 0.27) (368, 0.27) (369, 0.27) (370, 0.27) (371, 0.27) (372, 0.27) (373, 0.27) (374, 0.27) (375, 0.27) (376, 0.27) (377, 0.27) (378, 0.26) (379, 0.26) (380, 0.26) (381, 0.26) (382, 0.26) (383, 0.26) (384, 0.26) (385, 0.26) (386, 0.26) (387, 0.26) (388, 0.26) (389, 0.26) (390, 0.26) (391, 0.26) (392, 0.26) (393, 0.25) (394, 0.25) (395, 0.25) (396, 0.25) (397, 0.25) (398, 0.25) (399, 0.25)  };
    \addlegendentry{$\mathcal{P}$, $\xi=0.87$}
    \addplot[color=gray] plot coordinates { (1,0) (400,0) };
    \addplot[color=gray,mark=*] plot coordinates { (1,10)  };
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[ xlabel=Number of buyers: $n$, ylabel=cup ($\sqcup$), width=8cm, height=5cm]
    \addplot[smooth,blue] plot coordinates { (1,10.00) (2,12.50) (3,15.00) (4,17.50) (5,20.00) (6,22.50) (7,25.00) (8,27.50) (9,30.00) (10,32.50) (11,35.00) (12,37.50) (13,40.00) (14,42.50) (15,45.00) (16,47.50) (17,50.00) (18,52.50) (19,55.00) (20,57.50) (21,60.00) (22,62.50) (23,65.00) (24,67.50) (25,70.00) (26,72.50) (27,75.00) (28,77.50) (29,80.00) (30,82.50) (31,85.00) (32,87.50) (33,90.00) (34,92.50) (35,95.00) (36,97.50) (37,100.00) (38,100.00) (39,100.00) (40,100.00) (41,100.00) (42,100.00) (43,100.00) (44,100.00) (45,100.00) (46,100.00) (47,100.00) (48,100.00) (49,100.00) (50,100.00) (51,100.00) (52,100.00) (53,100.00) (54,100.00) (55,100.00) (56,100.00) (57,100.00) (58,100.00) (59,100.00) (60,100.00) (61,100.00) (62,100.00) (63,100.00) (64,100.00) (65,100.00) (66,100.00) (67,100.00) (68,100.00) (69,100.00) (70,100.00) (71,100.00) (72,100.00) (73,100.00) (74,100.00) (75,100.00) (76,100.00) (77,100.00) (78,100.00) (79,100.00) (80,100.00) (81,100.00) (82,100.00) (83,100.00) (84,100.00) (85,100.00) (86,100.00) (87,100.00) (88,100.00) (89,100.00) (90,100.00) (91,100.00) (92,100.00) (93,100.00) (94,100.00) (95,100.00) (96,100.00) (97,100.00) (98,100.00) (99,100.00) (100,100.00) (101,100.00) (102,100.00) (103,100.00) (104,100.00) (105,100.00) (106,100.00) (107,100.00) (108,100.00) (109,100.00) (110,100.00) (111,100.00) (112,100.00) (113,100.00) (114,100.00) (115,100.00) (116,100.00) (117,100.00) (118,100.00) (119,100.00) (120,100.00) (121,100.00) (122,100.00) (123,100.00) (124,100.00) (125,100.00) (126,100.00) (127,100.00) (128,100.00) (129,100.00) (130,100.00) (131,100.00) (132,100.00) (133,100.00) (134,100.00) (135,100.00) (136,100.00) (137,100.00) (138,100.00) (139,100.00) (140,100.00) (141,100.00) (142,100.00) (143,100.00) (144,100.00) (145,100.00) (146,100.00) (147,100.00) (148,100.00) (149,100.00) (150,100.00) (151,100.00) (152,100.00) (153,100.00) (154,100.00) (155,100.00) (156,100.00) (157,100.00) (158,100.00) (159,100.00) (160,100.00) (161,100.00) (162,100.00) (163,100.00) (164,100.00) (165,100.00) (166,100.00) (167,100.00) (168,100.00) (169,100.00) (170,100.00) (171,100.00) (172,100.00) (173,100.00) (174,100.00) (175,100.00) (176,100.00) (177,100.00) (178,100.00) (179,100.00) (180,100.00) (181,100.00) (182,100.00) (183,100.00) (184,100.00) (185,100.00) (186,100.00) (187,100.00) (188,100.00) (189,100.00) (190,100.00) (191,100.00) (192,100.00) (193,100.00) (194,100.00) (195,100.00) (196,100.00) (197,100.00) (198,100.00) (199,100.00) (200,100.00) (201,100.00) (202,100.00) (203,100.00) (204,100.00) (205,100.00) (206,100.00) (207,100.00) (208,100.00) (209,100.00) (210,100.00) (211,100.00) (212,100.00) (213,100.00) (214,100.00) (215,100.00) (216,100.00) (217,100.00) (218,100.00) (219,100.00) (220,100.00) (221,100.00) (222,100.00) (223,100.00) (224,100.00) (225,100.00) (226,100.00) (227,100.00) (228,100.00) (229,100.00) (230,100.00) (231,100.00) (232,100.00) (233,100.00) (234,100.00) (235,100.00) (236,100.00) (237,100.00) (238,100.00) (239,100.00) (240,100.00) (241,100.00) (242,100.00) (243,100.00) (244,100.00) (245,100.00) (246,100.00) (247,100.00) (248,100.00) (249,100.00) (250,100.00) (251,100.00) (252,100.00) (253,100.00) (254,100.00) (255,100.00) (256,100.00) (257,100.00) (258,100.00) (259,100.00) (260,100.00) (261,100.00) (262,100.00) (263,100.00) (264,100.00) (265,100.00) (266,100.00) (267,100.00) (268,100.00) (269,100.00) (270,100.00) (271,100.00) (272,100.00) (273,100.00) (274,100.00) (275,100.00) (276,100.00) (277,100.00) (278,100.00) (279,100.00) (280,100.00) (281,100.00) (282,100.00) (283,100.00) (284,100.00) (285,100.00) (286,100.00) (287,100.00) (288,100.00) (289,100.00) (290,100.00) (291,100.00) (292,100.00) (293,100.00) (294,100.00) (295,100.00) (296,100.00) (297,100.00) (298,100.00) (299,100.00) (300,100.00) (301,100.00) (302,100.00) (303,100.00) (304,100.00) (305,100.00) (306,100.00) (307,100.00) (308,100.00) (309,100.00) (310,100.00) (311,100.00) (312,100.00) (313,100.00) (314,100.00) (315,100.00) (316,100.00) (317,100.00) (318,100.00) (319,100.00) (320,100.00) (321,100.00) (322,100.00) (323,100.00) (324,100.00) (325,100.00) (326,100.00) (327,100.00) (328,100.00) (329,100.00) (330,100.00) (331,100.00) (332,100.00) (333,100.00) (334,100.00) (335,100.00) (336,100.00) (337,100.00) (338,100.00) (339,100.00) (340,100.00) (341,100.00) (342,100.00) (343,100.00) (344,100.00) (345,100.00) (346,100.00) (347,100.00) (348,100.00) (349,100.00) (350,100.00) (351,100.00) (352,100.00) (353,100.00) (354,100.00) (355,100.00) (356,100.00) (357,100.00) (358,100.00) (359,100.00) (360,100.00) (361,100.00) (362,100.00) (363,100.00) (364,100.00) (365,100.00) (366,100.00) (367,100.00) (368,100.00) (369,100.00) (370,100.00) (371,100.00) (372,100.00) (373,100.00) (374,100.00) (375,100.00) (376,100.00) (377,100.00) (378,100.00) (379,100.00) (380,100.00) (381,100.00) (382,100.00) (383,100.00) (384,100.00) (385,100.00) (386,100.00) (387,100.00) (388,100.00) (389,100.00) (390,100.00) (391,100.00) (392,100.00) (393,100.00) (394,100.00) (395,100.00) (396,100.00) (397,100.00) (398,100.00) (399,100.00)  };
    \addlegendentry{$\xi=0.25$}
    \addplot[smooth,blue, dashed] plot coordinates { (1,10.00) (2,10.30) (3,10.60) (4,10.90) (5,11.20) (6,11.50) (7,11.80) (8,12.10) (9,12.40) (10,12.70) (11,13.00) (12,13.30) (13,13.60) (14,13.90) (15,14.20) (16,14.50) (17,14.80) (18,15.10) (19,15.40) (20,15.70) (21,16.00) (22,16.30) (23,16.60) (24,16.90) (25,17.20) (26,17.50) (27,17.80) (28,18.10) (29,18.40) (30,18.70) (31,19.00) (32,19.30) (33,19.60) (34,19.90) (35,20.20) (36,20.50) (37,20.80) (38,21.10) (39,21.40) (40,21.70) (41,22.00) (42,22.30) (43,22.60) (44,22.90) (45,23.20) (46,23.50) (47,23.80) (48,24.10) (49,24.40) (50,24.70) (51,25.00) (52,25.30) (53,25.60) (54,25.90) (55,26.20) (56,26.50) (57,26.80) (58,27.10) (59,27.40) (60,27.70) (61,28.00) (62,28.30) (63,28.60) (64,28.90) (65,29.20) (66,29.50) (67,29.80) (68,30.10) (69,30.40) (70,30.70) (71,31.00) (72,31.30) (73,31.60) (74,31.90) (75,32.20) (76,32.50) (77,32.80) (78,33.10) (79,33.40) (80,33.70) (81,34.00) (82,34.30) (83,34.60) (84,34.90) (85,35.20) (86,35.50) (87,35.80) (88,36.10) (89,36.40) (90,36.70) (91,37.00) (92,37.30) (93,37.60) (94,37.90) (95,38.20) (96,38.50) (97,38.80) (98,39.10) (99,39.40) (100,39.70) (101,40.00) (102,40.30) (103,40.60) (104,40.90) (105,41.20) (106,41.50) (107,41.80) (108,42.10) (109,42.40) (110,42.70) (111,43.00) (112,43.30) (113,43.60) (114,43.90) (115,44.20) (116,44.50) (117,44.80) (118,45.10) (119,45.40) (120,45.70) (121,46.00) (122,46.30) (123,46.60) (124,46.90) (125,47.20) (126,47.50) (127,47.80) (128,48.10) (129,48.40) (130,48.70) (131,49.00) (132,49.30) (133,49.60) (134,49.90) (135,50.20) (136,50.50) (137,50.80) (138,51.10) (139,51.40) (140,51.70) (141,52.00) (142,52.30) (143,52.60) (144,52.90) (145,53.20) (146,53.50) (147,53.80) (148,54.10) (149,54.40) (150,54.70) (151,55.00) (152,55.30) (153,55.60) (154,55.90) (155,56.20) (156,56.50) (157,56.80) (158,57.10) (159,57.40) (160,57.70) (161,58.00) (162,58.30) (163,58.60) (164,58.90) (165,59.20) (166,59.50) (167,59.80) (168,60.10) (169,60.40) (170,60.70) (171,61.00) (172,61.30) (173,61.60) (174,61.90) (175,62.20) (176,62.50) (177,62.80) (178,63.10) (179,63.40) (180,63.70) (181,64.00) (182,64.30) (183,64.60) (184,64.90) (185,65.20) (186,65.50) (187,65.80) (188,66.10) (189,66.40) (190,66.70) (191,67.00) (192,67.30) (193,67.60) (194,67.90) (195,68.20) (196,68.50) (197,68.80) (198,69.10) (199,69.40) (200,69.70) (201,70.00) (202,70.30) (203,70.60) (204,70.90) (205,71.20) (206,71.50) (207,71.80) (208,72.10) (209,72.40) (210,72.70) (211,73.00) (212,73.30) (213,73.60) (214,73.90) (215,74.20) (216,74.50) (217,74.80) (218,75.10) (219,75.40) (220,75.70) (221,76.00) (222,76.30) (223,76.60) (224,76.90) (225,77.20) (226,77.50) (227,77.80) (228,78.10) (229,78.40) (230,78.70) (231,79.00) (232,79.30) (233,79.60) (234,79.90) (235,80.20) (236,80.50) (237,80.80) (238,81.10) (239,81.40) (240,81.70) (241,82.00) (242,82.30) (243,82.60) (244,82.90) (245,83.20) (246,83.50) (247,83.80) (248,84.10) (249,84.40) (250,84.70) (251,85.00) (252,85.30) (253,85.60) (254,85.90) (255,86.20) (256,86.50) (257,86.80) (258,87.10) (259,87.40) (260,87.70) (261,88.00) (262,88.30) (263,88.60) (264,88.90) (265,89.20) (266,89.50) (267,89.80) (268,90.10) (269,90.40) (270,90.70) (271,91.00) (272,91.30) (273,91.60) (274,91.90) (275,92.20) (276,92.50) (277,92.80) (278,93.10) (279,93.40) (280,93.70) (281,94.00) (282,94.30) (283,94.60) (284,94.90) (285,95.20) (286,95.50) (287,95.80) (288,96.10) (289,96.40) (290,96.70) (291,97.00) (292,97.30) (293,97.60) (294,97.90) (295,98.20) (296,98.50) (297,98.80) (298,99.10) (299,99.40) (300,99.70) (301,100.00) (302,100.00) (303,100.00) (304,100.00) (305,100.00) (306,100.00) (307,100.00) (308,100.00) (309,100.00) (310,100.00) (311,100.00) (312,100.00) (313,100.00) (314,100.00) (315,100.00) (316,100.00) (317,100.00) (318,100.00) (319,100.00) (320,100.00) (321,100.00) (322,100.00) (323,100.00) (324,100.00) (325,100.00) (326,100.00) (327,100.00) (328,100.00) (329,100.00) (330,100.00) (331,100.00) (332,100.00) (333,100.00) (334,100.00) (335,100.00) (336,100.00) (337,100.00) (338,100.00) (339,100.00) (340,100.00) (341,100.00) (342,100.00) (343,100.00) (344,100.00) (345,100.00) (346,100.00) (347,100.00) (348,100.00) (349,100.00) (350,100.00) (351,100.00) (352,100.00) (353,100.00) (354,100.00) (355,100.00) (356,100.00) (357,100.00) (358,100.00) (359,100.00) (360,100.00) (361,100.00) (362,100.00) (363,100.00) (364,100.00) (365,100.00) (366,100.00) (367,100.00) (368,100.00) (369,100.00) (370,100.00) (371,100.00) (372,100.00) (373,100.00) (374,100.00) (375,100.00) (376,100.00) (377,100.00) (378,100.00) (379,100.00) (380,100.00) (381,100.00) (382,100.00) (383,100.00) (384,100.00) (385,100.00) (386,100.00) (387,100.00) (388,100.00) (389,100.00) (390,100.00) (391,100.00) (392,100.00) (393,100.00) (394,100.00) (395,100.00) (396,100.00) (397,100.00) (398,100.00) (399,100.00)  };
    \addlegendentry{$\xi=0.03$}
    \addplot[smooth,color=red] plot coordinates { (1,10.00) (2, 6.25) (3, 5.00) (4, 4.38) (5, 4.00) (6, 3.75) (7, 3.57) (8, 3.44) (9, 3.33) (10, 3.25) (11, 3.18) (12, 3.12) (13, 3.08) (14, 3.04) (15, 3.00) (16, 2.97) (17, 2.94) (18, 2.92) (19, 2.89) (20, 2.88) (21, 2.86) (22, 2.84) (23, 2.83) (24, 2.81) (25, 2.80) (26, 2.79) (27, 2.78) (28, 2.77) (29, 2.76) (30, 2.75) (31, 2.74) (32, 2.73) (33, 2.73) (34, 2.72) (35, 2.71) (36, 2.71) (37, 2.70) (38, 2.63) (39, 2.56) (40, 2.50) (41, 2.44) (42, 2.38) (43, 2.33) (44, 2.27) (45, 2.22) (46, 2.17) (47, 2.13) (48, 2.08) (49, 2.04) (50, 2.00) (51, 1.96) (52, 1.92) (53, 1.89) (54, 1.85) (55, 1.82) (56, 1.79) (57, 1.75) (58, 1.72) (59, 1.69) (60, 1.67) (61, 1.64) (62, 1.61) (63, 1.59) (64, 1.56) (65, 1.54) (66, 1.52) (67, 1.49) (68, 1.47) (69, 1.45) (70, 1.43) (71, 1.41) (72, 1.39) (73, 1.37) (74, 1.35) (75, 1.33) (76, 1.32) (77, 1.30) (78, 1.28) (79, 1.27) (80, 1.25) (81, 1.23) (82, 1.22) (83, 1.20) (84, 1.19) (85, 1.18) (86, 1.16) (87, 1.15) (88, 1.14) (89, 1.12) (90, 1.11) (91, 1.10) (92, 1.09) (93, 1.08) (94, 1.06) (95, 1.05) (96, 1.04) (97, 1.03) (98, 1.02) (99, 1.01) (100, 1.00) (101, 0.99) (102, 0.98) (103, 0.97) (104, 0.96) (105, 0.95) (106, 0.94) (107, 0.93) (108, 0.93) (109, 0.92) (110, 0.91) (111, 0.90) (112, 0.89) (113, 0.88) (114, 0.88) (115, 0.87) (116, 0.86) (117, 0.85) (118, 0.85) (119, 0.84) (120, 0.83) (121, 0.83) (122, 0.82) (123, 0.81) (124, 0.81) (125, 0.80) (126, 0.79) (127, 0.79) (128, 0.78) (129, 0.78) (130, 0.77) (131, 0.76) (132, 0.76) (133, 0.75) (134, 0.75) (135, 0.74) (136, 0.74) (137, 0.73) (138, 0.72) (139, 0.72) (140, 0.71) (141, 0.71) (142, 0.70) (143, 0.70) (144, 0.69) (145, 0.69) (146, 0.68) (147, 0.68) (148, 0.68) (149, 0.67) (150, 0.67) (151, 0.66) (152, 0.66) (153, 0.65) (154, 0.65) (155, 0.65) (156, 0.64) (157, 0.64) (158, 0.63) (159, 0.63) (160, 0.62) (161, 0.62) (162, 0.62) (163, 0.61) (164, 0.61) (165, 0.61) (166, 0.60) (167, 0.60) (168, 0.60) (169, 0.59) (170, 0.59) (171, 0.58) (172, 0.58) (173, 0.58) (174, 0.57) (175, 0.57) (176, 0.57) (177, 0.56) (178, 0.56) (179, 0.56) (180, 0.56) (181, 0.55) (182, 0.55) (183, 0.55) (184, 0.54) (185, 0.54) (186, 0.54) (187, 0.53) (188, 0.53) (189, 0.53) (190, 0.53) (191, 0.52) (192, 0.52) (193, 0.52) (194, 0.52) (195, 0.51) (196, 0.51) (197, 0.51) (198, 0.51) (199, 0.50) (200, 0.50) (201, 0.50) (202, 0.50) (203, 0.49) (204, 0.49) (205, 0.49) (206, 0.49) (207, 0.48) (208, 0.48) (209, 0.48) (210, 0.48) (211, 0.47) (212, 0.47) (213, 0.47) (214, 0.47) (215, 0.47) (216, 0.46) (217, 0.46) (218, 0.46) (219, 0.46) (220, 0.45) (221, 0.45) (222, 0.45) (223, 0.45) (224, 0.45) (225, 0.44) (226, 0.44) (227, 0.44) (228, 0.44) (229, 0.44) (230, 0.43) (231, 0.43) (232, 0.43) (233, 0.43) (234, 0.43) (235, 0.43) (236, 0.42) (237, 0.42) (238, 0.42) (239, 0.42) (240, 0.42) (241, 0.41) (242, 0.41) (243, 0.41) (244, 0.41) (245, 0.41) (246, 0.41) (247, 0.40) (248, 0.40) (249, 0.40) (250, 0.40) (251, 0.40) (252, 0.40) (253, 0.40) (254, 0.39) (255, 0.39) (256, 0.39) (257, 0.39) (258, 0.39) (259, 0.39) (260, 0.38) (261, 0.38) (262, 0.38) (263, 0.38) (264, 0.38) (265, 0.38) (266, 0.38) (267, 0.37) (268, 0.37) (269, 0.37) (270, 0.37) (271, 0.37) (272, 0.37) (273, 0.37) (274, 0.36) (275, 0.36) (276, 0.36) (277, 0.36) (278, 0.36) (279, 0.36) (280, 0.36) (281, 0.36) (282, 0.35) (283, 0.35) (284, 0.35) (285, 0.35) (286, 0.35) (287, 0.35) (288, 0.35) (289, 0.35) (290, 0.34) (291, 0.34) (292, 0.34) (293, 0.34) (294, 0.34) (295, 0.34) (296, 0.34) (297, 0.34) (298, 0.34) (299, 0.33) (300, 0.33) (301, 0.33) (302, 0.33) (303, 0.33) (304, 0.33) (305, 0.33) (306, 0.33) (307, 0.33) (308, 0.32) (309, 0.32) (310, 0.32) (311, 0.32) (312, 0.32) (313, 0.32) (314, 0.32) (315, 0.32) (316, 0.32) (317, 0.32) (318, 0.31) (319, 0.31) (320, 0.31) (321, 0.31) (322, 0.31) (323, 0.31) (324, 0.31) (325, 0.31) (326, 0.31) (327, 0.31) (328, 0.30) (329, 0.30) (330, 0.30) (331, 0.30) (332, 0.30) (333, 0.30) (334, 0.30) (335, 0.30) (336, 0.30) (337, 0.30) (338, 0.30) (339, 0.29) (340, 0.29) (341, 0.29) (342, 0.29) (343, 0.29) (344, 0.29) (345, 0.29) (346, 0.29) (347, 0.29) (348, 0.29) (349, 0.29) (350, 0.29) (351, 0.28) (352, 0.28) (353, 0.28) (354, 0.28) (355, 0.28) (356, 0.28) (357, 0.28) (358, 0.28) (359, 0.28) (360, 0.28) (361, 0.28) (362, 0.28) (363, 0.28) (364, 0.27) (365, 0.27) (366, 0.27) (367, 0.27) (368, 0.27) (369, 0.27) (370, 0.27) (371, 0.27) (372, 0.27) (373, 0.27) (374, 0.27) (375, 0.27) (376, 0.27) (377, 0.27) (378, 0.26) (379, 0.26) (380, 0.26) (381, 0.26) (382, 0.26) (383, 0.26) (384, 0.26) (385, 0.26) (386, 0.26) (387, 0.26) (388, 0.26) (389, 0.26) (390, 0.26) (391, 0.26) (392, 0.26) (393, 0.25) (394, 0.25) (395, 0.25) (396, 0.25) (397, 0.25) (398, 0.25) (399, 0.25)  };
    \addplot[smooth,color=red, dashed] plot coordinates { (1,10.00) (2, 5.15) (3, 3.53) (4, 2.73) (5, 2.24) (6, 1.92) (7, 1.69) (8, 1.51) (9, 1.38) (10, 1.27) (11, 1.18) (12, 1.11) (13, 1.05) (14, 0.99) (15, 0.95) (16, 0.91) (17, 0.87) (18, 0.84) (19, 0.81) (20, 0.78) (21, 0.76) (22, 0.74) (23, 0.72) (24, 0.70) (25, 0.69) (26, 0.67) (27, 0.66) (28, 0.65) (29, 0.63) (30, 0.62) (31, 0.61) (32, 0.60) (33, 0.59) (34, 0.59) (35, 0.58) (36, 0.57) (37, 0.56) (38, 0.56) (39, 0.55) (40, 0.54) (41, 0.54) (42, 0.53) (43, 0.53) (44, 0.52) (45, 0.52) (46, 0.51) (47, 0.51) (48, 0.50) (49, 0.50) (50, 0.49) (51, 0.49) (52, 0.49) (53, 0.48) (54, 0.48) (55, 0.48) (56, 0.47) (57, 0.47) (58, 0.47) (59, 0.46) (60, 0.46) (61, 0.46) (62, 0.46) (63, 0.45) (64, 0.45) (65, 0.45) (66, 0.45) (67, 0.44) (68, 0.44) (69, 0.44) (70, 0.44) (71, 0.44) (72, 0.43) (73, 0.43) (74, 0.43) (75, 0.43) (76, 0.43) (77, 0.43) (78, 0.42) (79, 0.42) (80, 0.42) (81, 0.42) (82, 0.42) (83, 0.42) (84, 0.42) (85, 0.41) (86, 0.41) (87, 0.41) (88, 0.41) (89, 0.41) (90, 0.41) (91, 0.41) (92, 0.41) (93, 0.40) (94, 0.40) (95, 0.40) (96, 0.40) (97, 0.40) (98, 0.40) (99, 0.40) (100, 0.40) (101, 0.40) (102, 0.40) (103, 0.39) (104, 0.39) (105, 0.39) (106, 0.39) (107, 0.39) (108, 0.39) (109, 0.39) (110, 0.39) (111, 0.39) (112, 0.39) (113, 0.39) (114, 0.39) (115, 0.38) (116, 0.38) (117, 0.38) (118, 0.38) (119, 0.38) (120, 0.38) (121, 0.38) (122, 0.38) (123, 0.38) (124, 0.38) (125, 0.38) (126, 0.38) (127, 0.38) (128, 0.38) (129, 0.38) (130, 0.37) (131, 0.37) (132, 0.37) (133, 0.37) (134, 0.37) (135, 0.37) (136, 0.37) (137, 0.37) (138, 0.37) (139, 0.37) (140, 0.37) (141, 0.37) (142, 0.37) (143, 0.37) (144, 0.37) (145, 0.37) (146, 0.37) (147, 0.37) (148, 0.37) (149, 0.37) (150, 0.36) (151, 0.36) (152, 0.36) (153, 0.36) (154, 0.36) (155, 0.36) (156, 0.36) (157, 0.36) (158, 0.36) (159, 0.36) (160, 0.36) (161, 0.36) (162, 0.36) (163, 0.36) (164, 0.36) (165, 0.36) (166, 0.36) (167, 0.36) (168, 0.36) (169, 0.36) (170, 0.36) (171, 0.36) (172, 0.36) (173, 0.36) (174, 0.36) (175, 0.36) (176, 0.36) (177, 0.35) (178, 0.35) (179, 0.35) (180, 0.35) (181, 0.35) (182, 0.35) (183, 0.35) (184, 0.35) (185, 0.35) (186, 0.35) (187, 0.35) (188, 0.35) (189, 0.35) (190, 0.35) (191, 0.35) (192, 0.35) (193, 0.35) (194, 0.35) (195, 0.35) (196, 0.35) (197, 0.35) (198, 0.35) (199, 0.35) (200, 0.35) (201, 0.35) (202, 0.35) (203, 0.35) (204, 0.35) (205, 0.35) (206, 0.35) (207, 0.35) (208, 0.35) (209, 0.35) (210, 0.35) (211, 0.35) (212, 0.35) (213, 0.35) (214, 0.35) (215, 0.35) (216, 0.34) (217, 0.34) (218, 0.34) (219, 0.34) (220, 0.34) (221, 0.34) (222, 0.34) (223, 0.34) (224, 0.34) (225, 0.34) (226, 0.34) (227, 0.34) (228, 0.34) (229, 0.34) (230, 0.34) (231, 0.34) (232, 0.34) (233, 0.34) (234, 0.34) (235, 0.34) (236, 0.34) (237, 0.34) (238, 0.34) (239, 0.34) (240, 0.34) (241, 0.34) (242, 0.34) (243, 0.34) (244, 0.34) (245, 0.34) (246, 0.34) (247, 0.34) (248, 0.34) (249, 0.34) (250, 0.34) (251, 0.34) (252, 0.34) (253, 0.34) (254, 0.34) (255, 0.34) (256, 0.34) (257, 0.34) (258, 0.34) (259, 0.34) (260, 0.34) (261, 0.34) (262, 0.34) (263, 0.34) (264, 0.34) (265, 0.34) (266, 0.34) (267, 0.34) (268, 0.34) (269, 0.34) (270, 0.34) (271, 0.34) (272, 0.34) (273, 0.34) (274, 0.34) (275, 0.34) (276, 0.34) (277, 0.34) (278, 0.33) (279, 0.33) (280, 0.33) (281, 0.33) (282, 0.33) (283, 0.33) (284, 0.33) (285, 0.33) (286, 0.33) (287, 0.33) (288, 0.33) (289, 0.33) (290, 0.33) (291, 0.33) (292, 0.33) (293, 0.33) (294, 0.33) (295, 0.33) (296, 0.33) (297, 0.33) (298, 0.33) (299, 0.33) (300, 0.33) (301, 0.33) (302, 0.33) (303, 0.33) (304, 0.33) (305, 0.33) (306, 0.33) (307, 0.33) (308, 0.32) (309, 0.32) (310, 0.32) (311, 0.32) (312, 0.32) (313, 0.32) (314, 0.32) (315, 0.32) (316, 0.32) (317, 0.32) (318, 0.31) (319, 0.31) (320, 0.31) (321, 0.31) (322, 0.31) (323, 0.31) (324, 0.31) (325, 0.31) (326, 0.31) (327, 0.31) (328, 0.30) (329, 0.30) (330, 0.30) (331, 0.30) (332, 0.30) (333, 0.30) (334, 0.30) (335, 0.30) (336, 0.30) (337, 0.30) (338, 0.30) (339, 0.29) (340, 0.29) (341, 0.29) (342, 0.29) (343, 0.29) (344, 0.29) (345, 0.29) (346, 0.29) (347, 0.29) (348, 0.29) (349, 0.29) (350, 0.29) (351, 0.28) (352, 0.28) (353, 0.28) (354, 0.28) (355, 0.28) (356, 0.28) (357, 0.28) (358, 0.28) (359, 0.28) (360, 0.28) (361, 0.28) (362, 0.28) (363, 0.28) (364, 0.27) (365, 0.27) (366, 0.27) (367, 0.27) (368, 0.27) (369, 0.27) (370, 0.27) (371, 0.27) (372, 0.27) (373, 0.27) (374, 0.27) (375, 0.27) (376, 0.27) (377, 0.27) (378, 0.26) (379, 0.26) (380, 0.26) (381, 0.26) (382, 0.26) (383, 0.26) (384, 0.26) (385, 0.26) (386, 0.26) (387, 0.26) (388, 0.26) (389, 0.26) (390, 0.26) (391, 0.26) (392, 0.26) (393, 0.25) (394, 0.25) (395, 0.25) (396, 0.25) (397, 0.25) (398, 0.25) (399, 0.25)  };
    \addplot[color=gray,mark=*] plot coordinates { (1,10) };
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[ xlabel=Number of buyers: $n$, ylabel=cup ($\sqcup$), width=8cm, height=5cm]
    \addplot[smooth,blue] plot coordinates { (1,10.00) (2,12.50) (3,15.00) (4,17.50) (5,20.00) (6,22.50) (7,25.00) (8,27.50) (9,30.00) (10,32.50) (11,35.00) (12,37.50) (13,40.00) (14,42.50) (15,45.00) (16,47.50) (17,50.00) (18,52.50) (19,55.00) (20,57.50) (21,60.00) (22,62.50) (23,65.00) (24,67.50) (25,70.00) (26,72.50) (27,75.00) (28,77.50) (29,80.00) (30,82.50) (31,85.00) (32,87.50) (33,90.00) (34,92.50) (35,95.00) (36,97.50) (37,100.00) (38,100.00) (39,100.00) (40,100.00) (41,100.00) (42,100.00) (43,100.00) (44,100.00) (45,100.00) (46,100.00) (47,100.00) (48,100.00) (49,100.00) (50,100.00) (51,100.00) (52,100.00) (53,100.00) (54,100.00) (55,100.00) (56,100.00) (57,100.00) (58,100.00) (59,100.00) (60,100.00) (61,100.00) (62,100.00) (63,100.00) (64,100.00) (65,100.00) (66,100.00) (67,100.00) (68,100.00) (69,100.00) (70,100.00) (71,100.00) (72,100.00) (73,100.00) (74,100.00) (75,100.00) (76,100.00) (77,100.00) (78,100.00) (79,100.00) (80,100.00) (81,100.00) (82,100.00) (83,100.00) (84,100.00) (85,100.00) (86,100.00) (87,100.00) (88,100.00) (89,100.00) (90,100.00) (91,100.00) (92,100.00) (93,100.00) (94,100.00) (95,100.00) (96,100.00) (97,100.00) (98,100.00) (99,100.00) (100,100.00) (101,100.00) (102,100.00) (103,100.00) (104,100.00) (105,100.00) (106,100.00) (107,100.00) (108,100.00) (109,100.00) (110,100.00) (111,100.00) (112,100.00) (113,100.00) (114,100.00) (115,100.00) (116,100.00) (117,100.00) (118,100.00) (119,100.00) (120,100.00) (121,100.00) (122,100.00) (123,100.00) (124,100.00) (125,100.00) (126,100.00) (127,100.00) (128,100.00) (129,100.00) (130,100.00) (131,100.00) (132,100.00) (133,100.00) (134,100.00) (135,100.00) (136,100.00) (137,100.00) (138,100.00) (139,100.00) (140,100.00) (141,100.00) (142,100.00) (143,100.00) (144,100.00) (145,100.00) (146,100.00) (147,100.00) (148,100.00) (149,100.00) (150,100.00) (151,100.00) (152,100.00) (153,100.00) (154,100.00) (155,100.00) (156,100.00) (157,100.00) (158,100.00) (159,100.00) (160,100.00) (161,100.00) (162,100.00) (163,100.00) (164,100.00) (165,100.00) (166,100.00) (167,100.00) (168,100.00) (169,100.00) (170,100.00) (171,100.00) (172,100.00) (173,100.00) (174,100.00) (175,100.00) (176,100.00) (177,100.00) (178,100.00) (179,100.00) (180,100.00) (181,100.00) (182,100.00) (183,100.00) (184,100.00) (185,100.00) (186,100.00) (187,100.00) (188,100.00) (189,100.00) (190,100.00) (191,100.00) (192,100.00) (193,100.00) (194,100.00) (195,100.00) (196,100.00) (197,100.00) (198,100.00) (199,100.00) (200,100.00) (201,100.00) (202,100.00) (203,100.00) (204,100.00) (205,100.00) (206,100.00) (207,100.00) (208,100.00) (209,100.00) (210,100.00) (211,100.00) (212,100.00) (213,100.00) (214,100.00) (215,100.00) (216,100.00) (217,100.00) (218,100.00) (219,100.00) (220,100.00) (221,100.00) (222,100.00) (223,100.00) (224,100.00) (225,100.00) (226,100.00) (227,100.00) (228,100.00) (229,100.00) (230,100.00) (231,100.00) (232,100.00) (233,100.00) (234,100.00) (235,100.00) (236,100.00) (237,100.00) (238,100.00) (239,100.00) (240,100.00) (241,100.00) (242,100.00) (243,100.00) (244,100.00) (245,100.00) (246,100.00) (247,100.00) (248,100.00) (249,100.00) (250,100.00) (251,100.00) (252,100.00) (253,100.00) (254,100.00) (255,100.00) (256,100.00) (257,100.00) (258,100.00) (259,100.00) (260,100.00) (261,100.00) (262,100.00) (263,100.00) (264,100.00) (265,100.00) (266,100.00) (267,100.00) (268,100.00) (269,100.00) (270,100.00) (271,100.00) (272,100.00) (273,100.00) (274,100.00) (275,100.00) (276,100.00) (277,100.00) (278,100.00) (279,100.00) (280,100.00) (281,100.00) (282,100.00) (283,100.00) (284,100.00) (285,100.00) (286,100.00) (287,100.00) (288,100.00) (289,100.00) (290,100.00) (291,100.00) (292,100.00) (293,100.00) (294,100.00) (295,100.00) (296,100.00) (297,100.00) (298,100.00) (299,100.00) (300,100.00) (301,100.00) (302,100.00) (303,100.00) (304,100.00) (305,100.00) (306,100.00) (307,100.00) (308,100.00) (309,100.00) (310,100.00) (311,100.00) (312,100.00) (313,100.00) (314,100.00) (315,100.00) (316,100.00) (317,100.00) (318,100.00) (319,100.00) (320,100.00) (321,100.00) (322,100.00) (323,100.00) (324,100.00) (325,100.00) (326,100.00) (327,100.00) (328,100.00) (329,100.00) (330,100.00) (331,100.00) (332,100.00) (333,100.00) (334,100.00) (335,100.00) (336,100.00) (337,100.00) (338,100.00) (339,100.00) (340,100.00) (341,100.00) (342,100.00) (343,100.00) (344,100.00) (345,100.00) (346,100.00) (347,100.00) (348,100.00) (349,100.00) (350,100.00) (351,100.00) (352,100.00) (353,100.00) (354,100.00) (355,100.00) (356,100.00) (357,100.00) (358,100.00) (359,100.00) (360,100.00) (361,100.00) (362,100.00) (363,100.00) (364,100.00) (365,100.00) (366,100.00) (367,100.00) (368,100.00) (369,100.00) (370,100.00) (371,100.00) (372,100.00) (373,100.00) (374,100.00) (375,100.00) (376,100.00) (377,100.00) (378,100.00) (379,100.00) (380,100.00) (381,100.00) (382,100.00) (383,100.00) (384,100.00) (385,100.00) (386,100.00) (387,100.00) (388,100.00) (389,100.00) (390,100.00) (391,100.00) (392,100.00) (393,100.00) (394,100.00) (395,100.00) (396,100.00) (397,100.00) (398,100.00) (399,100.00)  };
    \addlegendentry{$\mathcal{I}_\infty=100$}
    \addplot[smooth,blue, dashed] plot coordinates { (1,10.00) (2,12.50) (3,15.00) (4,17.50) (5,20.00) (6,22.50) (7,25.00) (8,27.50) (9,30.00) (10,32.50) (11,35.00) (12,37.50) (13,40.00) (14,42.50) (15,45.00) (16,47.50) (17,50.00) (18,52.50) (19,55.00) (20,57.50) (21,60.00) (22,60.00) (23,60.00) (24,60.00) (25,60.00) (26,60.00) (27,60.00) (28,60.00) (29,60.00) (30,60.00) (31,60.00) (32,60.00) (33,60.00) (34,60.00) (35,60.00) (36,60.00) (37,60.00) (38,60.00) (39,60.00) (40,60.00) (41,60.00) (42,60.00) (43,60.00) (44,60.00) (45,60.00) (46,60.00) (47,60.00) (48,60.00) (49,60.00) (50,60.00) (51,60.00) (52,60.00) (53,60.00) (54,60.00) (55,60.00) (56,60.00) (57,60.00) (58,60.00) (59,60.00) (60,60.00) (61,60.00) (62,60.00) (63,60.00) (64,60.00) (65,60.00) (66,60.00) (67,60.00) (68,60.00) (69,60.00) (70,60.00) (71,60.00) (72,60.00) (73,60.00) (74,60.00) (75,60.00) (76,60.00) (77,60.00) (78,60.00) (79,60.00) (80,60.00) (81,60.00) (82,60.00) (83,60.00) (84,60.00) (85,60.00) (86,60.00) (87,60.00) (88,60.00) (89,60.00) (90,60.00) (91,60.00) (92,60.00) (93,60.00) (94,60.00) (95,60.00) (96,60.00) (97,60.00) (98,60.00) (99,60.00) (100,60.00) (101,60.00) (102,60.00) (103,60.00) (104,60.00) (105,60.00) (106,60.00) (107,60.00) (108,60.00) (109,60.00) (110,60.00) (111,60.00) (112,60.00) (113,60.00) (114,60.00) (115,60.00) (116,60.00) (117,60.00) (118,60.00) (119,60.00) (120,60.00) (121,60.00) (122,60.00) (123,60.00) (124,60.00) (125,60.00) (126,60.00) (127,60.00) (128,60.00) (129,60.00) (130,60.00) (131,60.00) (132,60.00) (133,60.00) (134,60.00) (135,60.00) (136,60.00) (137,60.00) (138,60.00) (139,60.00) (140,60.00) (141,60.00) (142,60.00) (143,60.00) (144,60.00) (145,60.00) (146,60.00) (147,60.00) (148,60.00) (149,60.00) (150,60.00) (151,60.00) (152,60.00) (153,60.00) (154,60.00) (155,60.00) (156,60.00) (157,60.00) (158,60.00) (159,60.00) (160,60.00) (161,60.00) (162,60.00) (163,60.00) (164,60.00) (165,60.00) (166,60.00) (167,60.00) (168,60.00) (169,60.00) (170,60.00) (171,60.00) (172,60.00) (173,60.00) (174,60.00) (175,60.00) (176,60.00) (177,60.00) (178,60.00) (179,60.00) (180,60.00) (181,60.00) (182,60.00) (183,60.00) (184,60.00) (185,60.00) (186,60.00) (187,60.00) (188,60.00) (189,60.00) (190,60.00) (191,60.00) (192,60.00) (193,60.00) (194,60.00) (195,60.00) (196,60.00) (197,60.00) (198,60.00) (199,60.00) (200,60.00) (201,60.00) (202,60.00) (203,60.00) (204,60.00) (205,60.00) (206,60.00) (207,60.00) (208,60.00) (209,60.00) (210,60.00) (211,60.00) (212,60.00) (213,60.00) (214,60.00) (215,60.00) (216,60.00) (217,60.00) (218,60.00) (219,60.00) (220,60.00) (221,60.00) (222,60.00) (223,60.00) (224,60.00) (225,60.00) (226,60.00) (227,60.00) (228,60.00) (229,60.00) (230,60.00) (231,60.00) (232,60.00) (233,60.00) (234,60.00) (235,60.00) (236,60.00) (237,60.00) (238,60.00) (239,60.00) (240,60.00) (241,60.00) (242,60.00) (243,60.00) (244,60.00) (245,60.00) (246,60.00) (247,60.00) (248,60.00) (249,60.00) (250,60.00) (251,60.00) (252,60.00) (253,60.00) (254,60.00) (255,60.00) (256,60.00) (257,60.00) (258,60.00) (259,60.00) (260,60.00) (261,60.00) (262,60.00) (263,60.00) (264,60.00) (265,60.00) (266,60.00) (267,60.00) (268,60.00) (269,60.00) (270,60.00) (271,60.00) (272,60.00) (273,60.00) (274,60.00) (275,60.00) (276,60.00) (277,60.00) (278,60.00) (279,60.00) (280,60.00) (281,60.00) (282,60.00) (283,60.00) (284,60.00) (285,60.00) (286,60.00) (287,60.00) (288,60.00) (289,60.00) (290,60.00) (291,60.00) (292,60.00) (293,60.00) (294,60.00) (295,60.00) (296,60.00) (297,60.00) (298,60.00) (299,60.00) (300,60.00) (301,60.00) (302,60.00) (303,60.00) (304,60.00) (305,60.00) (306,60.00) (307,60.00) (308,60.00) (309,60.00) (310,60.00) (311,60.00) (312,60.00) (313,60.00) (314,60.00) (315,60.00) (316,60.00) (317,60.00) (318,60.00) (319,60.00) (320,60.00) (321,60.00) (322,60.00) (323,60.00) (324,60.00) (325,60.00) (326,60.00) (327,60.00) (328,60.00) (329,60.00) (330,60.00) (331,60.00) (332,60.00) (333,60.00) (334,60.00) (335,60.00) (336,60.00) (337,60.00) (338,60.00) (339,60.00) (340,60.00) (341,60.00) (342,60.00) (343,60.00) (344,60.00) (345,60.00) (346,60.00) (347,60.00) (348,60.00) (349,60.00) (350,60.00) (351,60.00) (352,60.00) (353,60.00) (354,60.00) (355,60.00) (356,60.00) (357,60.00) (358,60.00) (359,60.00) (360,60.00) (361,60.00) (362,60.00) (363,60.00) (364,60.00) (365,60.00) (366,60.00) (367,60.00) (368,60.00) (369,60.00) (370,60.00) (371,60.00) (372,60.00) (373,60.00) (374,60.00) (375,60.00) (376,60.00) (377,60.00) (378,60.00) (379,60.00) (380,60.00) (381,60.00) (382,60.00) (383,60.00) (384,60.00) (385,60.00) (386,60.00) (387,60.00) (388,60.00) (389,60.00) (390,60.00) (391,60.00) (392,60.00) (393,60.00) (394,60.00) (395,60.00) (396,60.00) (397,60.00) (398,60.00) (399,60.00)  };
    \addlegendentry{$\mathcal{I}_\infty=60$}
    \addplot[smooth,color=red] plot coordinates { (1,10.00) (2, 6.25) (3, 5.00) (4, 4.38) (5, 4.00) (6, 3.75) (7, 3.57) (8, 3.44) (9, 3.33) (10, 3.25) (11, 3.18) (12, 3.12) (13, 3.08) (14, 3.04) (15, 3.00) (16, 2.97) (17, 2.94) (18, 2.92) (19, 2.89) (20, 2.88) (21, 2.86) (22, 2.84) (23, 2.83) (24, 2.81) (25, 2.80) (26, 2.79) (27, 2.78) (28, 2.77) (29, 2.76) (30, 2.75) (31, 2.74) (32, 2.73) (33, 2.73) (34, 2.72) (35, 2.71) (36, 2.71) (37, 2.70) (38, 2.63) (39, 2.56) (40, 2.50) (41, 2.44) (42, 2.38) (43, 2.33) (44, 2.27) (45, 2.22) (46, 2.17) (47, 2.13) (48, 2.08) (49, 2.04) (50, 2.00) (51, 1.96) (52, 1.92) (53, 1.89) (54, 1.85) (55, 1.82) (56, 1.79) (57, 1.75) (58, 1.72) (59, 1.69) (60, 1.67) (61, 1.64) (62, 1.61) (63, 1.59) (64, 1.56) (65, 1.54) (66, 1.52) (67, 1.49) (68, 1.47) (69, 1.45) (70, 1.43) (71, 1.41) (72, 1.39) (73, 1.37) (74, 1.35) (75, 1.33) (76, 1.32) (77, 1.30) (78, 1.28) (79, 1.27) (80, 1.25) (81, 1.23) (82, 1.22) (83, 1.20) (84, 1.19) (85, 1.18) (86, 1.16) (87, 1.15) (88, 1.14) (89, 1.12) (90, 1.11) (91, 1.10) (92, 1.09) (93, 1.08) (94, 1.06) (95, 1.05) (96, 1.04) (97, 1.03) (98, 1.02) (99, 1.01) (100, 1.00) (101, 0.99) (102, 0.98) (103, 0.97) (104, 0.96) (105, 0.95) (106, 0.94) (107, 0.93) (108, 0.93) (109, 0.92) (110, 0.91) (111, 0.90) (112, 0.89) (113, 0.88) (114, 0.88) (115, 0.87) (116, 0.86) (117, 0.85) (118, 0.85) (119, 0.84) (120, 0.83) (121, 0.83) (122, 0.82) (123, 0.81) (124, 0.81) (125, 0.80) (126, 0.79) (127, 0.79) (128, 0.78) (129, 0.78) (130, 0.77) (131, 0.76) (132, 0.76) (133, 0.75) (134, 0.75) (135, 0.74) (136, 0.74) (137, 0.73) (138, 0.72) (139, 0.72) (140, 0.71) (141, 0.71) (142, 0.70) (143, 0.70) (144, 0.69) (145, 0.69) (146, 0.68) (147, 0.68) (148, 0.68) (149, 0.67) (150, 0.67) (151, 0.66) (152, 0.66) (153, 0.65) (154, 0.65) (155, 0.65) (156, 0.64) (157, 0.64) (158, 0.63) (159, 0.63) (160, 0.62) (161, 0.62) (162, 0.62) (163, 0.61) (164, 0.61) (165, 0.61) (166, 0.60) (167, 0.60) (168, 0.60) (169, 0.59) (170, 0.59) (171, 0.58) (172, 0.58) (173, 0.58) (174, 0.57) (175, 0.57) (176, 0.57) (177, 0.56) (178, 0.56) (179, 0.56) (180, 0.56) (181, 0.55) (182, 0.55) (183, 0.55) (184, 0.54) (185, 0.54) (186, 0.54) (187, 0.53) (188, 0.53) (189, 0.53) (190, 0.53) (191, 0.52) (192, 0.52) (193, 0.52) (194, 0.52) (195, 0.51) (196, 0.51) (197, 0.51) (198, 0.51) (199, 0.50) (200, 0.50) (201, 0.50) (202, 0.50) (203, 0.49) (204, 0.49) (205, 0.49) (206, 0.49) (207, 0.48) (208, 0.48) (209, 0.48) (210, 0.48) (211, 0.47) (212, 0.47) (213, 0.47) (214, 0.47) (215, 0.47) (216, 0.46) (217, 0.46) (218, 0.46) (219, 0.46) (220, 0.45) (221, 0.45) (222, 0.45) (223, 0.45) (224, 0.45) (225, 0.44) (226, 0.44) (227, 0.44) (228, 0.44) (229, 0.44) (230, 0.43) (231, 0.43) (232, 0.43) (233, 0.43) (234, 0.43) (235, 0.43) (236, 0.42) (237, 0.42) (238, 0.42) (239, 0.42) (240, 0.42) (241, 0.41) (242, 0.41) (243, 0.41) (244, 0.41) (245, 0.41) (246, 0.41) (247, 0.40) (248, 0.40) (249, 0.40) (250, 0.40) (251, 0.40) (252, 0.40) (253, 0.40) (254, 0.39) (255, 0.39) (256, 0.39) (257, 0.39) (258, 0.39) (259, 0.39) (260, 0.38) (261, 0.38) (262, 0.38) (263, 0.38) (264, 0.38) (265, 0.38) (266, 0.38) (267, 0.37) (268, 0.37) (269, 0.37) (270, 0.37) (271, 0.37) (272, 0.37) (273, 0.37) (274, 0.36) (275, 0.36) (276, 0.36) (277, 0.36) (278, 0.36) (279, 0.36) (280, 0.36) (281, 0.36) (282, 0.35) (283, 0.35) (284, 0.35) (285, 0.35) (286, 0.35) (287, 0.35) (288, 0.35) (289, 0.35) (290, 0.34) (291, 0.34) (292, 0.34) (293, 0.34) (294, 0.34) (295, 0.34) (296, 0.34) (297, 0.34) (298, 0.34) (299, 0.33) (300, 0.33) (301, 0.33) (302, 0.33) (303, 0.33) (304, 0.33) (305, 0.33) (306, 0.33) (307, 0.33) (308, 0.32) (309, 0.32) (310, 0.32) (311, 0.32) (312, 0.32) (313, 0.32) (314, 0.32) (315, 0.32) (316, 0.32) (317, 0.32) (318, 0.31) (319, 0.31) (320, 0.31) (321, 0.31) (322, 0.31) (323, 0.31) (324, 0.31) (325, 0.31) (326, 0.31) (327, 0.31) (328, 0.30) (329, 0.30) (330, 0.30) (331, 0.30) (332, 0.30) (333, 0.30) (334, 0.30) (335, 0.30) (336, 0.30) (337, 0.30) (338, 0.30) (339, 0.29) (340, 0.29) (341, 0.29) (342, 0.29) (343, 0.29) (344, 0.29) (345, 0.29) (346, 0.29) (347, 0.29) (348, 0.29) (349, 0.29) (350, 0.29) (351, 0.28) (352, 0.28) (353, 0.28) (354, 0.28) (355, 0.28) (356, 0.28) (357, 0.28) (358, 0.28) (359, 0.28) (360, 0.28) (361, 0.28) (362, 0.28) (363, 0.28) (364, 0.27) (365, 0.27) (366, 0.27) (367, 0.27) (368, 0.27) (369, 0.27) (370, 0.27) (371, 0.27) (372, 0.27) (373, 0.27) (374, 0.27) (375, 0.27) (376, 0.27) (377, 0.27) (378, 0.26) (379, 0.26) (380, 0.26) (381, 0.26) (382, 0.26) (383, 0.26) (384, 0.26) (385, 0.26) (386, 0.26) (387, 0.26) (388, 0.26) (389, 0.26) (390, 0.26) (391, 0.26) (392, 0.26) (393, 0.25) (394, 0.25) (395, 0.25) (396, 0.25) (397, 0.25) (398, 0.25) (399, 0.25)  };
    \addplot[smooth,color=red, dashed] plot coordinates { (1,10.00) (2, 6.25) (3, 5.00) (4, 4.38) (5, 4.00) (6, 3.75) (7, 3.57) (8, 3.44) (9, 3.33) (10, 3.25) (11, 3.18) (12, 3.12) (13, 3.08) (14, 3.04) (15, 3.00) (16, 2.97) (17, 2.94) (18, 2.92) (19, 2.89) (20, 2.88) (21, 2.86) (22, 2.73) (23, 2.61) (24, 2.50) (25, 2.40) (26, 2.31) (27, 2.22) (28, 2.14) (29, 2.07) (30, 2.00) (31, 1.94) (32, 1.88) (33, 1.82) (34, 1.76) (35, 1.71) (36, 1.67) (37, 1.62) (38, 1.58) (39, 1.54) (40, 1.50) (41, 1.46) (42, 1.43) (43, 1.40) (44, 1.36) (45, 1.33) (46, 1.30) (47, 1.28) (48, 1.25) (49, 1.22) (50, 1.20) (51, 1.18) (52, 1.15) (53, 1.13) (54, 1.11) (55, 1.09) (56, 1.07) (57, 1.05) (58, 1.03) (59, 1.02) (60, 1.00) (61, 0.98) (62, 0.97) (63, 0.95) (64, 0.94) (65, 0.92) (66, 0.91) (67, 0.90) (68, 0.88) (69, 0.87) (70, 0.86) (71, 0.85) (72, 0.83) (73, 0.82) (74, 0.81) (75, 0.80) (76, 0.79) (77, 0.78) (78, 0.77) (79, 0.76) (80, 0.75) (81, 0.74) (82, 0.73) (83, 0.72) (84, 0.71) (85, 0.71) (86, 0.70) (87, 0.69) (88, 0.68) (89, 0.67) (90, 0.67) (91, 0.66) (92, 0.65) (93, 0.65) (94, 0.64) (95, 0.63) (96, 0.62) (97, 0.62) (98, 0.61) (99, 0.61) (100, 0.60) (101, 0.59) (102, 0.59) (103, 0.58) (104, 0.58) (105, 0.57) (106, 0.57) (107, 0.56) (108, 0.56) (109, 0.55) (110, 0.55) (111, 0.54) (112, 0.54) (113, 0.53) (114, 0.53) (115, 0.52) (116, 0.52) (117, 0.51) (118, 0.51) (119, 0.50) (120, 0.50) (121, 0.50) (122, 0.49) (123, 0.49) (124, 0.48) (125, 0.48) (126, 0.48) (127, 0.47) (128, 0.47) (129, 0.47) (130, 0.46) (131, 0.46) (132, 0.45) (133, 0.45) (134, 0.45) (135, 0.44) (136, 0.44) (137, 0.44) (138, 0.43) (139, 0.43) (140, 0.43) (141, 0.43) (142, 0.42) (143, 0.42) (144, 0.42) (145, 0.41) (146, 0.41) (147, 0.41) (148, 0.41) (149, 0.40) (150, 0.40) (151, 0.40) (152, 0.39) (153, 0.39) (154, 0.39) (155, 0.39) (156, 0.38) (157, 0.38) (158, 0.38) (159, 0.38) (160, 0.38) (161, 0.37) (162, 0.37) (163, 0.37) (164, 0.37) (165, 0.36) (166, 0.36) (167, 0.36) (168, 0.36) (169, 0.36) (170, 0.35) (171, 0.35) (172, 0.35) (173, 0.35) (174, 0.34) (175, 0.34) (176, 0.34) (177, 0.34) (178, 0.34) (179, 0.34) (180, 0.33) (181, 0.33) (182, 0.33) (183, 0.33) (184, 0.33) (185, 0.32) (186, 0.32) (187, 0.32) (188, 0.32) (189, 0.32) (190, 0.32) (191, 0.31) (192, 0.31) (193, 0.31) (194, 0.31) (195, 0.31) (196, 0.31) (197, 0.30) (198, 0.30) (199, 0.30) (200, 0.30) (201, 0.30) (202, 0.30) (203, 0.30) (204, 0.29) (205, 0.29) (206, 0.29) (207, 0.29) (208, 0.29) (209, 0.29) (210, 0.29) (211, 0.28) (212, 0.28) (213, 0.28) (214, 0.28) (215, 0.28) (216, 0.28) (217, 0.28) (218, 0.28) (219, 0.27) (220, 0.27) (221, 0.27) (222, 0.27) (223, 0.27) (224, 0.27) (225, 0.27) (226, 0.27) (227, 0.26) (228, 0.26) (229, 0.26) (230, 0.26) (231, 0.26) (232, 0.26) (233, 0.26) (234, 0.26) (235, 0.26) (236, 0.25) (237, 0.25) (238, 0.25) (239, 0.25) (240, 0.25) (241, 0.25) (242, 0.25) (243, 0.25) (244, 0.25) (245, 0.24) (246, 0.24) (247, 0.24) (248, 0.24) (249, 0.24) (250, 0.24) (251, 0.24) (252, 0.24) (253, 0.24) (254, 0.24) (255, 0.24) (256, 0.23) (257, 0.23) (258, 0.23) (259, 0.23) (260, 0.23) (261, 0.23) (262, 0.23) (263, 0.23) (264, 0.23) (265, 0.23) (266, 0.23) (267, 0.22) (268, 0.22) (269, 0.22) (270, 0.22) (271, 0.22) (272, 0.22) (273, 0.22) (274, 0.22) (275, 0.22) (276, 0.22) (277, 0.22) (278, 0.22) (279, 0.22) (280, 0.21) (281, 0.21) (282, 0.21) (283, 0.21) (284, 0.21) (285, 0.21) (286, 0.21) (287, 0.21) (288, 0.21) (289, 0.21) (290, 0.21) (291, 0.21) (292, 0.21) (293, 0.20) (294, 0.20) (295, 0.20) (296, 0.20) (297, 0.20) (298, 0.20) (299, 0.20) (300, 0.20) (301, 0.20) (302, 0.20) (303, 0.20) (304, 0.20) (305, 0.20) (306, 0.20) (307, 0.20) (308, 0.19) (309, 0.19) (310, 0.19) (311, 0.19) (312, 0.19) (313, 0.19) (314, 0.19) (315, 0.19) (316, 0.19) (317, 0.19) (318, 0.19) (319, 0.19) (320, 0.19) (321, 0.19) (322, 0.19) (323, 0.19) (324, 0.19) (325, 0.18) (326, 0.18) (327, 0.18) (328, 0.18) (329, 0.18) (330, 0.18) (331, 0.18) (332, 0.18) (333, 0.18) (334, 0.18) (335, 0.18) (336, 0.18) (337, 0.18) (338, 0.18) (339, 0.18) (340, 0.18) (341, 0.18) (342, 0.18) (343, 0.17) (344, 0.17) (345, 0.17) (346, 0.17) (347, 0.17) (348, 0.17) (349, 0.17) (350, 0.17) (351, 0.17) (352, 0.17) (353, 0.17) (354, 0.17) (355, 0.17) (356, 0.17) (357, 0.17) (358, 0.17) (359, 0.17) (360, 0.17) (361, 0.17) (362, 0.17) (363, 0.17) (364, 0.16) (365, 0.16) (366, 0.16) (367, 0.16) (368, 0.16) (369, 0.16) (370, 0.16) (371, 0.16) (372, 0.16) (373, 0.16) (374, 0.16) (375, 0.16) (376, 0.16) (377, 0.16) (378, 0.16) (379, 0.16) (380, 0.16) (381, 0.16) (382, 0.16) (383, 0.16) (384, 0.16) (385, 0.16) (386, 0.16) (387, 0.16) (388, 0.15) (389, 0.15) (390, 0.15) (391, 0.15) (392, 0.15) (393, 0.15) (394, 0.15) (395, 0.15) (396, 0.15) (397, 0.15) (398, 0.15) (399, 0.15)  };
    \addplot[color=gray,mark=*] plot coordinates { (1,10) };
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[ xlabel=Number of buyers: $n$, ylabel=cup ($\sqcup$), width=8cm, height=5cm]
    \addplot[smooth,blue] plot coordinates { (1,10.00) (2,10.00) (3,10.00) (4,10.00) (5,10.00) (6,10.00) (7,10.00) (8,10.00) (9,10.00) (10,10.00) (11,10.00) (12,10.00) (13,10.00) (14,10.00) (15,10.00) (16,10.00) (17,10.00) (18,10.00) (19,10.00) (20,10.00) (21,10.00) (22,10.00) (23,10.00) (24,10.00) (25,10.00) (26,10.00) (27,10.00) (28,10.00) (29,10.00) (30,10.00) (31,10.00) (32,10.00) (33,10.00) (34,10.00) (35,10.00) (36,10.00) (37,10.00) (38,10.00) (39,10.00) (40,10.00) (41,10.00) (42,10.00) (43,10.00) (44,10.00) (45,10.00) (46,10.00) (47,10.00) (48,10.00) (49,10.00) (50,10.00) (51,10.00) (52,10.00) (53,10.00) (54,10.00) (55,10.00) (56,10.00) (57,10.00) (58,10.00) (59,10.00) (60,10.00) (61,10.00) (62,10.00) (63,10.00) (64,10.00) (65,10.00) (66,10.00) (67,10.00) (68,10.00) (69,10.00) (70,10.00) (71,10.00) (72,10.00) (73,10.00) (74,10.00) (75,10.00) (76,10.00) (77,10.00) (78,10.00) (79,10.00) (80,10.00) (81,10.00) (82,10.00) (83,10.00) (84,10.00) (85,10.00) (86,10.00) (87,10.00) (88,10.00) (89,10.00) (90,10.00) (91,10.00) (92,10.00) (93,10.00) (94,10.00) (95,10.00) (96,10.00) (97,10.00) (98,10.00) (99,10.00) (100,10.00) (101,10.00) (102,10.00) (103,10.00) (104,10.00) (105,10.00) (106,10.00) (107,10.00) (108,10.00) (109,10.00) (110,10.00) (111,10.00) (112,10.00) (113,10.00) (114,10.00) (115,10.00) (116,10.00) (117,10.00) (118,10.00) (119,10.00) (120,10.00) (121,10.00) (122,10.00) (123,10.00) (124,10.00) (125,10.00) (126,10.00) (127,10.00) (128,10.00) (129,10.00) (130,10.00) (131,10.00) (132,10.00) (133,10.00) (134,10.00) (135,10.00) (136,10.00) (137,10.00) (138,10.00) (139,10.00) (140,10.00) (141,10.00) (142,10.00) (143,10.00) (144,10.00) (145,10.00) (146,10.00) (147,10.00) (148,10.00) (149,10.00) (150,10.00) (151,10.00) (152,10.00) (153,10.00) (154,10.00) (155,10.00) (156,10.00) (157,10.00) (158,10.00) (159,10.00) (160,10.00) (161,10.00) (162,10.00) (163,10.00) (164,10.00) (165,10.00) (166,10.00) (167,10.00) (168,10.00) (169,10.00) (170,10.00) (171,10.00) (172,10.00) (173,10.00) (174,10.00) (175,10.00) (176,10.00) (177,10.00) (178,10.00) (179,10.00) (180,10.00) (181,10.00) (182,10.00) (183,10.00) (184,10.00) (185,10.00) (186,10.00) (187,10.00) (188,10.00) (189,10.00) (190,10.00) (191,10.00) (192,10.00) (193,10.00) (194,10.00) (195,10.00) (196,10.00) (197,10.00) (198,10.00) (199,10.00) (200,10.00) (201,10.00) (202,10.00) (203,10.00) (204,10.00) (205,10.00) (206,10.00) (207,10.00) (208,10.00) (209,10.00) (210,10.00) (211,10.00) (212,10.00) (213,10.00) (214,10.00) (215,10.00) (216,10.00) (217,10.00) (218,10.00) (219,10.00) (220,10.00) (221,10.00) (222,10.00) (223,10.00) (224,10.00) (225,10.00) (226,10.00) (227,10.00) (228,10.00) (229,10.00) (230,10.00) (231,10.00) (232,10.00) (233,10.00) (234,10.00) (235,10.00) (236,10.00) (237,10.00) (238,10.00) (239,10.00) (240,10.00) (241,10.00) (242,10.00) (243,10.00) (244,10.00) (245,10.00) (246,10.00) (247,10.00) (248,10.00) (249,10.00) (250,10.00) (251,10.00) (252,10.00) (253,10.00) (254,10.00) (255,10.00) (256,10.00) (257,10.00) (258,10.00) (259,10.00) (260,10.00) (261,10.00) (262,10.00) (263,10.00) (264,10.00) (265,10.00) (266,10.00) (267,10.00) (268,10.00) (269,10.00) (270,10.00) (271,10.00) (272,10.00) (273,10.00) (274,10.00) (275,10.00) (276,10.00) (277,10.00) (278,10.00) (279,10.00) (280,10.00) (281,10.00) (282,10.00) (283,10.00) (284,10.00) (285,10.00) (286,10.00) (287,10.00) (288,10.00) (289,10.00) (290,10.00) (291,10.00) (292,10.00) (293,10.00) (294,10.00) (295,10.00) (296,10.00) (297,10.00) (298,10.00) (299,10.00) (300,10.00) (301,10.00) (302,10.00) (303,10.00) (304,10.00) (305,10.00) (306,10.00) (307,10.00) (308,10.00) (309,10.00) (310,10.00) (311,10.00) (312,10.00) (313,10.00) (314,10.00) (315,10.00) (316,10.00) (317,10.00) (318,10.00) (319,10.00) (320,10.00) (321,10.00) (322,10.00) (323,10.00) (324,10.00) (325,10.00) (326,10.00) (327,10.00) (328,10.00) (329,10.00) (330,10.00) (331,10.00) (332,10.00) (333,10.00) (334,10.00) (335,10.00) (336,10.00) (337,10.00) (338,10.00) (339,10.00) (340,10.00) (341,10.00) (342,10.00) (343,10.00) (344,10.00) (345,10.00) (346,10.00) (347,10.00) (348,10.00) (349,10.00) (350,10.00) (351,10.00) (352,10.00) (353,10.00) (354,10.00) (355,10.00) (356,10.00) (357,10.00) (358,10.00) (359,10.00) (360,10.00) (361,10.00) (362,10.00) (363,10.00) (364,10.00) (365,10.00) (366,10.00) (367,10.00) (368,10.00) (369,10.00) (370,10.00) (371,10.00) (372,10.00) (373,10.00) (374,10.00) (375,10.00) (376,10.00) (377,10.00) (378,10.00) (379,10.00) (380,10.00) (381,10.00) (382,10.00) (383,10.00) (384,10.00) (385,10.00) (386,10.00) (387,10.00) (388,10.00) (389,10.00) (390,10.00) (391,10.00) (392,10.00) (393,10.00) (394,10.00) (395,10.00) (396,10.00) (397,10.00) (398,10.00) (399,10.00)  };
    \addlegendentry{$\mathcal{I}$ for $\xi=0$}
    \addplot[smooth, color=red] plot coordinates { (1,10.00) (2, 5.00) (3, 3.33) (4, 2.50) (5, 2.00) (6, 1.67) (7, 1.43) (8, 1.25) (9, 1.11) (10, 1.00) (11, 0.91) (12, 0.83) (13, 0.77) (14, 0.71) (15, 0.67) (16, 0.62) (17, 0.59) (18, 0.56) (19, 0.53) (20, 0.50) (21, 0.48) (22, 0.45) (23, 0.43) (24, 0.42) (25, 0.40) (26, 0.38) (27, 0.37) (28, 0.36) (29, 0.34) (30, 0.33) (31, 0.32) (32, 0.31) (33, 0.30) (34, 0.29) (35, 0.29) (36, 0.28) (37, 0.27) (38, 0.26) (39, 0.26) (40, 0.25) (41, 0.24) (42, 0.24) (43, 0.23) (44, 0.23) (45, 0.22) (46, 0.22) (47, 0.21) (48, 0.21) (49, 0.20) (50, 0.20) (51, 0.20) (52, 0.19) (53, 0.19) (54, 0.19) (55, 0.18) (56, 0.18) (57, 0.18) (58, 0.17) (59, 0.17) (60, 0.17) (61, 0.16) (62, 0.16) (63, 0.16) (64, 0.16) (65, 0.15) (66, 0.15) (67, 0.15) (68, 0.15) (69, 0.14) (70, 0.14) (71, 0.14) (72, 0.14) (73, 0.14) (74, 0.14) (75, 0.13) (76, 0.13) (77, 0.13) (78, 0.13) (79, 0.13) (80, 0.12) (81, 0.12) (82, 0.12) (83, 0.12) (84, 0.12) (85, 0.12) (86, 0.12) (87, 0.11) (88, 0.11) (89, 0.11) (90, 0.11) (91, 0.11) (92, 0.11) (93, 0.11) (94, 0.11) (95, 0.11) (96, 0.10) (97, 0.10) (98, 0.10) (99, 0.10) (100, 0.10) (101, 0.10) (102, 0.10) (103, 0.10) (104, 0.10) (105, 0.10) (106, 0.09) (107, 0.09) (108, 0.09) (109, 0.09) (110, 0.09) (111, 0.09) (112, 0.09) (113, 0.09) (114, 0.09) (115, 0.09) (116, 0.09) (117, 0.09) (118, 0.08) (119, 0.08) (120, 0.08) (121, 0.08) (122, 0.08) (123, 0.08) (124, 0.08) (125, 0.08) (126, 0.08) (127, 0.08) (128, 0.08) (129, 0.08) (130, 0.08) (131, 0.08) (132, 0.08) (133, 0.08) (134, 0.07) (135, 0.07) (136, 0.07) (137, 0.07) (138, 0.07) (139, 0.07) (140, 0.07) (141, 0.07) (142, 0.07) (143, 0.07) (144, 0.07) (145, 0.07) (146, 0.07) (147, 0.07) (148, 0.07) (149, 0.07) (150, 0.07) (151, 0.07) (152, 0.07) (153, 0.07) (154, 0.06) (155, 0.06) (156, 0.06) (157, 0.06) (158, 0.06) (159, 0.06) (160, 0.06) (161, 0.06) (162, 0.06) (163, 0.06) (164, 0.06) (165, 0.06) (166, 0.06) (167, 0.06) (168, 0.06) (169, 0.06) (170, 0.06) (171, 0.06) (172, 0.06) (173, 0.06) (174, 0.06) (175, 0.06) (176, 0.06) (177, 0.06) (178, 0.06) (179, 0.06) (180, 0.06) (181, 0.06) (182, 0.05) (183, 0.05) (184, 0.05) (185, 0.05) (186, 0.05) (187, 0.05) (188, 0.05) (189, 0.05) (190, 0.05) (191, 0.05) (192, 0.05) (193, 0.05) (194, 0.05) (195, 0.05) (196, 0.05) (197, 0.05) (198, 0.05) (199, 0.05) (200, 0.05) (201, 0.05) (202, 0.05) (203, 0.05) (204, 0.05) (205, 0.05) (206, 0.05) (207, 0.05) (208, 0.05) (209, 0.05) (210, 0.05) (211, 0.05) (212, 0.05) (213, 0.05) (214, 0.05) (215, 0.05) (216, 0.05) (217, 0.05) (218, 0.05) (219, 0.05) (220, 0.05) (221, 0.05) (222, 0.05) (223, 0.04) (224, 0.04) (225, 0.04) (226, 0.04) (227, 0.04) (228, 0.04) (229, 0.04) (230, 0.04) (231, 0.04) (232, 0.04) (233, 0.04) (234, 0.04) (235, 0.04) (236, 0.04) (237, 0.04) (238, 0.04) (239, 0.04) (240, 0.04) (241, 0.04) (242, 0.04) (243, 0.04) (244, 0.04) (245, 0.04) (246, 0.04) (247, 0.04) (248, 0.04) (249, 0.04) (250, 0.04) (251, 0.04) (252, 0.04) (253, 0.04) (254, 0.04) (255, 0.04) (256, 0.04) (257, 0.04) (258, 0.04) (259, 0.04) (260, 0.04) (261, 0.04) (262, 0.04) (263, 0.04) (264, 0.04) (265, 0.04) (266, 0.04) (267, 0.04) (268, 0.04) (269, 0.04) (270, 0.04) (271, 0.04) (272, 0.04) (273, 0.04) (274, 0.04) (275, 0.04) (276, 0.04) (277, 0.04) (278, 0.04) (279, 0.04) (280, 0.04) (281, 0.04) (282, 0.04) (283, 0.04) (284, 0.04) (285, 0.04) (286, 0.03) (287, 0.03) (288, 0.03) (289, 0.03) (290, 0.03) (291, 0.03) (292, 0.03) (293, 0.03) (294, 0.03) (295, 0.03) (296, 0.03) (297, 0.03) (298, 0.03) (299, 0.03) (300, 0.03) (301, 0.03) (302, 0.03) (303, 0.03) (304, 0.03) (305, 0.03) (306, 0.03) (307, 0.03) (308, 0.03) (309, 0.03) (310, 0.03) (311, 0.03) (312, 0.03) (313, 0.03) (314, 0.03) (315, 0.03) (316, 0.03) (317, 0.03) (318, 0.03) (319, 0.03) (320, 0.03) (321, 0.03) (322, 0.03) (323, 0.03) (324, 0.03) (325, 0.03) (326, 0.03) (327, 0.03) (328, 0.03) (329, 0.03) (330, 0.03) (331, 0.03) (332, 0.03) (333, 0.03) (334, 0.03) (335, 0.03) (336, 0.03) (337, 0.03) (338, 0.03) (339, 0.03) (340, 0.03) (341, 0.03) (342, 0.03) (343, 0.03) (344, 0.03) (345, 0.03) (346, 0.03) (347, 0.03) (348, 0.03) (349, 0.03) (350, 0.03) (351, 0.03) (352, 0.03) (353, 0.03) (354, 0.03) (355, 0.03) (356, 0.03) (357, 0.03) (358, 0.03) (359, 0.03) (360, 0.03) (361, 0.03) (362, 0.03) (363, 0.03) (364, 0.03) (365, 0.03) (366, 0.03) (367, 0.03) (368, 0.03) (369, 0.03) (370, 0.03) (371, 0.03) (372, 0.03) (373, 0.03) (374, 0.03) (375, 0.03) (376, 0.03) (377, 0.03) (378, 0.03) (379, 0.03) (380, 0.03) (381, 0.03) (382, 0.03) (383, 0.03) (384, 0.03) (385, 0.03) (386, 0.03) (387, 0.03) (388, 0.03) (389, 0.03) (390, 0.03) (391, 0.03) (392, 0.03) (393, 0.03) (394, 0.03) (395, 0.03) (396, 0.03) (397, 0.03) (398, 0.03) (399, 0.03)  };
    \addlegendentry{$\mathcal{P}$ for $\xi=0$}
    \addplot[smooth, blue, dashed] plot coordinates { (1,10.00) (2,20.00) (3,30.00) (4,40.00) (5,50.00) (6,60.00) (7,70.00) (8,80.00) (9,90.00) (10,100.00) (11,100.00) (12,100.00) (13,100.00) (14,100.00) (15,100.00) (16,100.00) (17,100.00) (18,100.00) (19,100.00) (20,100.00) (21,100.00) (22,100.00) (23,100.00) (24,100.00) (25,100.00) (26,100.00) (27,100.00) (28,100.00) (29,100.00) (30,100.00) (31,100.00) (32,100.00) (33,100.00) (34,100.00) (35,100.00) (36,100.00) (37,100.00) (38,100.00) (39,100.00) (40,100.00) (41,100.00) (42,100.00) (43,100.00) (44,100.00) (45,100.00) (46,100.00) (47,100.00) (48,100.00) (49,100.00) (50,100.00) (51,100.00) (52,100.00) (53,100.00) (54,100.00) (55,100.00) (56,100.00) (57,100.00) (58,100.00) (59,100.00) (60,100.00) (61,100.00) (62,100.00) (63,100.00) (64,100.00) (65,100.00) (66,100.00) (67,100.00) (68,100.00) (69,100.00) (70,100.00) (71,100.00) (72,100.00) (73,100.00) (74,100.00) (75,100.00) (76,100.00) (77,100.00) (78,100.00) (79,100.00) (80,100.00) (81,100.00) (82,100.00) (83,100.00) (84,100.00) (85,100.00) (86,100.00) (87,100.00) (88,100.00) (89,100.00) (90,100.00) (91,100.00) (92,100.00) (93,100.00) (94,100.00) (95,100.00) (96,100.00) (97,100.00) (98,100.00) (99,100.00) (100,100.00) (101,100.00) (102,100.00) (103,100.00) (104,100.00) (105,100.00) (106,100.00) (107,100.00) (108,100.00) (109,100.00) (110,100.00) (111,100.00) (112,100.00) (113,100.00) (114,100.00) (115,100.00) (116,100.00) (117,100.00) (118,100.00) (119,100.00) (120,100.00) (121,100.00) (122,100.00) (123,100.00) (124,100.00) (125,100.00) (126,100.00) (127,100.00) (128,100.00) (129,100.00) (130,100.00) (131,100.00) (132,100.00) (133,100.00) (134,100.00) (135,100.00) (136,100.00) (137,100.00) (138,100.00) (139,100.00) (140,100.00) (141,100.00) (142,100.00) (143,100.00) (144,100.00) (145,100.00) (146,100.00) (147,100.00) (148,100.00) (149,100.00) (150,100.00) (151,100.00) (152,100.00) (153,100.00) (154,100.00) (155,100.00) (156,100.00) (157,100.00) (158,100.00) (159,100.00) (160,100.00) (161,100.00) (162,100.00) (163,100.00) (164,100.00) (165,100.00) (166,100.00) (167,100.00) (168,100.00) (169,100.00) (170,100.00) (171,100.00) (172,100.00) (173,100.00) (174,100.00) (175,100.00) (176,100.00) (177,100.00) (178,100.00) (179,100.00) (180,100.00) (181,100.00) (182,100.00) (183,100.00) (184,100.00) (185,100.00) (186,100.00) (187,100.00) (188,100.00) (189,100.00) (190,100.00) (191,100.00) (192,100.00) (193,100.00) (194,100.00) (195,100.00) (196,100.00) (197,100.00) (198,100.00) (199,100.00) (200,100.00) (201,100.00) (202,100.00) (203,100.00) (204,100.00) (205,100.00) (206,100.00) (207,100.00) (208,100.00) (209,100.00) (210,100.00) (211,100.00) (212,100.00) (213,100.00) (214,100.00) (215,100.00) (216,100.00) (217,100.00) (218,100.00) (219,100.00) (220,100.00) (221,100.00) (222,100.00) (223,100.00) (224,100.00) (225,100.00) (226,100.00) (227,100.00) (228,100.00) (229,100.00) (230,100.00) (231,100.00) (232,100.00) (233,100.00) (234,100.00) (235,100.00) (236,100.00) (237,100.00) (238,100.00) (239,100.00) (240,100.00) (241,100.00) (242,100.00) (243,100.00) (244,100.00) (245,100.00) (246,100.00) (247,100.00) (248,100.00) (249,100.00) (250,100.00) (251,100.00) (252,100.00) (253,100.00) (254,100.00) (255,100.00) (256,100.00) (257,100.00) (258,100.00) (259,100.00) (260,100.00) (261,100.00) (262,100.00) (263,100.00) (264,100.00) (265,100.00) (266,100.00) (267,100.00) (268,100.00) (269,100.00) (270,100.00) (271,100.00) (272,100.00) (273,100.00) (274,100.00) (275,100.00) (276,100.00) (277,100.00) (278,100.00) (279,100.00) (280,100.00) (281,100.00) (282,100.00) (283,100.00) (284,100.00) (285,100.00) (286,100.00) (287,100.00) (288,100.00) (289,100.00) (290,100.00) (291,100.00) (292,100.00) (293,100.00) (294,100.00) (295,100.00) (296,100.00) (297,100.00) (298,100.00) (299,100.00) (300,100.00) (301,100.00) (302,100.00) (303,100.00) (304,100.00) (305,100.00) (306,100.00) (307,100.00) (308,100.00) (309,100.00) (310,100.00) (311,100.00) (312,100.00) (313,100.00) (314,100.00) (315,100.00) (316,100.00) (317,100.00) (318,100.00) (319,100.00) (320,100.00) (321,100.00) (322,100.00) (323,100.00) (324,100.00) (325,100.00) (326,100.00) (327,100.00) (328,100.00) (329,100.00) (330,100.00) (331,100.00) (332,100.00) (333,100.00) (334,100.00) (335,100.00) (336,100.00) (337,100.00) (338,100.00) (339,100.00) (340,100.00) (341,100.00) (342,100.00) (343,100.00) (344,100.00) (345,100.00) (346,100.00) (347,100.00) (348,100.00) (349,100.00) (350,100.00) (351,100.00) (352,100.00) (353,100.00) (354,100.00) (355,100.00) (356,100.00) (357,100.00) (358,100.00) (359,100.00) (360,100.00) (361,100.00) (362,100.00) (363,100.00) (364,100.00) (365,100.00) (366,100.00) (367,100.00) (368,100.00) (369,100.00) (370,100.00) (371,100.00) (372,100.00) (373,100.00) (374,100.00) (375,100.00) (376,100.00) (377,100.00) (378,100.00) (379,100.00) (380,100.00) (381,100.00) (382,100.00) (383,100.00) (384,100.00) (385,100.00) (386,100.00) (387,100.00) (388,100.00) (389,100.00) (390,100.00) (391,100.00) (392,100.00) (393,100.00) (394,100.00) (395,100.00) (396,100.00) (397,100.00) (398,100.00) (399,100.00)  };
    \addlegendentry{$\mathcal{I}$ for $\xi=1$}
    \addplot[smooth, color=red, dashed] plot coordinates { (1,10.00) (2,10.00) (3,10.00) (4,10.00) (5,10.00) (6,10.00) (7,10.00) (8,10.00) (9,10.00) (10,10.00) (11, 9.09) (12, 8.33) (13, 7.69) (14, 7.14) (15, 6.67) (16, 6.25) (17, 5.88) (18, 5.56) (19, 5.26) (20, 5.00) (21, 4.76) (22, 4.55) (23, 4.35) (24, 4.17) (25, 4.00) (26, 3.85) (27, 3.70) (28, 3.57) (29, 3.45) (30, 3.33) (31, 3.23) (32, 3.12) (33, 3.03) (34, 2.94) (35, 2.86) (36, 2.78) (37, 2.70) (38, 2.63) (39, 2.56) (40, 2.50) (41, 2.44) (42, 2.38) (43, 2.33) (44, 2.27) (45, 2.22) (46, 2.17) (47, 2.13) (48, 2.08) (49, 2.04) (50, 2.00) (51, 1.96) (52, 1.92) (53, 1.89) (54, 1.85) (55, 1.82) (56, 1.79) (57, 1.75) (58, 1.72) (59, 1.69) (60, 1.67) (61, 1.64) (62, 1.61) (63, 1.59) (64, 1.56) (65, 1.54) (66, 1.52) (67, 1.49) (68, 1.47) (69, 1.45) (70, 1.43) (71, 1.41) (72, 1.39) (73, 1.37) (74, 1.35) (75, 1.33) (76, 1.32) (77, 1.30) (78, 1.28) (79, 1.27) (80, 1.25) (81, 1.23) (82, 1.22) (83, 1.20) (84, 1.19) (85, 1.18) (86, 1.16) (87, 1.15) (88, 1.14) (89, 1.12) (90, 1.11) (91, 1.10) (92, 1.09) (93, 1.08) (94, 1.06) (95, 1.05) (96, 1.04) (97, 1.03) (98, 1.02) (99, 1.01) (100, 1.00) (101, 0.99) (102, 0.98) (103, 0.97) (104, 0.96) (105, 0.95) (106, 0.94) (107, 0.93) (108, 0.93) (109, 0.92) (110, 0.91) (111, 0.90) (112, 0.89) (113, 0.88) (114, 0.88) (115, 0.87) (116, 0.86) (117, 0.85) (118, 0.85) (119, 0.84) (120, 0.83) (121, 0.83) (122, 0.82) (123, 0.81) (124, 0.81) (125, 0.80) (126, 0.79) (127, 0.79) (128, 0.78) (129, 0.78) (130, 0.77) (131, 0.76) (132, 0.76) (133, 0.75) (134, 0.75) (135, 0.74) (136, 0.74) (137, 0.73) (138, 0.72) (139, 0.72) (140, 0.71) (141, 0.71) (142, 0.70) (143, 0.70) (144, 0.69) (145, 0.69) (146, 0.68) (147, 0.68) (148, 0.68) (149, 0.67) (150, 0.67) (151, 0.66) (152, 0.66) (153, 0.65) (154, 0.65) (155, 0.65) (156, 0.64) (157, 0.64) (158, 0.63) (159, 0.63) (160, 0.62) (161, 0.62) (162, 0.62) (163, 0.61) (164, 0.61) (165, 0.61) (166, 0.60) (167, 0.60) (168, 0.60) (169, 0.59) (170, 0.59) (171, 0.58) (172, 0.58) (173, 0.58) (174, 0.57) (175, 0.57) (176, 0.57) (177, 0.56) (178, 0.56) (179, 0.56) (180, 0.56) (181, 0.55) (182, 0.55) (183, 0.55) (184, 0.54) (185, 0.54) (186, 0.54) (187, 0.53) (188, 0.53) (189, 0.53) (190, 0.53) (191, 0.52) (192, 0.52) (193, 0.52) (194, 0.52) (195, 0.51) (196, 0.51) (197, 0.51) (198, 0.51) (199, 0.50) (200, 0.50) (201, 0.50) (202, 0.50) (203, 0.49) (204, 0.49) (205, 0.49) (206, 0.49) (207, 0.48) (208, 0.48) (209, 0.48) (210, 0.48) (211, 0.47) (212, 0.47) (213, 0.47) (214, 0.47) (215, 0.47) (216, 0.46) (217, 0.46) (218, 0.46) (219, 0.46) (220, 0.45) (221, 0.45) (222, 0.45) (223, 0.45) (224, 0.45) (225, 0.44) (226, 0.44) (227, 0.44) (228, 0.44) (229, 0.44) (230, 0.43) (231, 0.43) (232, 0.43) (233, 0.43) (234, 0.43) (235, 0.43) (236, 0.42) (237, 0.42) (238, 0.42) (239, 0.42) (240, 0.42) (241, 0.41) (242, 0.41) (243, 0.41) (244, 0.41) (245, 0.41) (246, 0.41) (247, 0.40) (248, 0.40) (249, 0.40) (250, 0.40) (251, 0.40) (252, 0.40) (253, 0.40) (254, 0.39) (255, 0.39) (256, 0.39) (257, 0.39) (258, 0.39) (259, 0.39) (260, 0.38) (261, 0.38) (262, 0.38) (263, 0.38) (264, 0.38) (265, 0.38) (266, 0.38) (267, 0.37) (268, 0.37) (269, 0.37) (270, 0.37) (271, 0.37) (272, 0.37) (273, 0.37) (274, 0.36) (275, 0.36) (276, 0.36) (277, 0.36) (278, 0.36) (279, 0.36) (280, 0.36) (281, 0.36) (282, 0.35) (283, 0.35) (284, 0.35) (285, 0.35) (286, 0.35) (287, 0.35) (288, 0.35) (289, 0.35) (290, 0.34) (291, 0.34) (292, 0.34) (293, 0.34) (294, 0.34) (295, 0.34) (296, 0.34) (297, 0.34) (298, 0.34) (299, 0.33) (300, 0.33) (301, 0.33) (302, 0.33) (303, 0.33) (304, 0.33) (305, 0.33) (306, 0.33) (307, 0.33) (308, 0.32) (309, 0.32) (310, 0.32) (311, 0.32) (312, 0.32) (313, 0.32) (314, 0.32) (315, 0.32) (316, 0.32) (317, 0.32) (318, 0.31) (319, 0.31) (320, 0.31) (321, 0.31) (322, 0.31) (323, 0.31) (324, 0.31) (325, 0.31) (326, 0.31) (327, 0.31) (328, 0.30) (329, 0.30) (330, 0.30) (331, 0.30) (332, 0.30) (333, 0.30) (334, 0.30) (335, 0.30) (336, 0.30) (337, 0.30) (338, 0.30) (339, 0.29) (340, 0.29) (341, 0.29) (342, 0.29) (343, 0.29) (344, 0.29) (345, 0.29) (346, 0.29) (347, 0.29) (348, 0.29) (349, 0.29) (350, 0.29) (351, 0.28) (352, 0.28) (353, 0.28) (354, 0.28) (355, 0.28) (356, 0.28) (357, 0.28) (358, 0.28) (359, 0.28) (360, 0.28) (361, 0.28) (362, 0.28) (363, 0.28) (364, 0.27) (365, 0.27) (366, 0.27) (367, 0.27) (368, 0.27) (369, 0.27) (370, 0.27) (371, 0.27) (372, 0.27) (373, 0.27) (374, 0.27) (375, 0.27) (376, 0.27) (377, 0.27) (378, 0.26) (379, 0.26) (380, 0.26) (381, 0.26) (382, 0.26) (383, 0.26) (384, 0.26) (385, 0.26) (386, 0.26) (387, 0.26) (388, 0.26) (389, 0.26) (390, 0.26) (391, 0.26) (392, 0.26) (393, 0.25) (394, 0.25) (395, 0.25) (396, 0.25) (397, 0.25) (398, 0.25) (399, 0.25)  };
    \addlegendentry{$\mathcal{P}$ for $\xi=1$}
    \addplot[color=gray,mark=*] plot coordinates { (1,10) };
  \end{axis}
\end{tikzpicture}
